Non-semisimple CFT/TFT correspondence I: General setup

We extend the TFT construction of CFT correlators of [arXiv:hep-th/0204148] to so-called finite logarithmic CFTs for which the algebraic input data is no longer semisimple but still finite. More specifically, starting from the data of a chiral CFT given in the form of a not necessarily semisimple modular tensor category C we use a three dimensional topological field theory with surface defects based on the surgery TFT of [arXiv:1912.02063] to construct a full CFT as a braided monoidal oplax natural transformation. We make our construction explicit in the example of the transparent surface defect, resulting in the so-called Cardy case. In particular, we consider topological line defects and their action on bulk fields in these logarithmic CFTs, providing a source of examples for non-invertible and non-semisimple topological symmetries.

==> tikz/LDelta.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0cm]
        %ribbons
        \draw[string-blue,thick]
        (-1.6,1.2) -- (-1.6,1)
        (-2.6,1.2) -- (-2.6,1)
        (-1.6,1) arc (0:-180:0.5 and 0.5)
        (-2.1,0.5) -- (-2.1,0)
        (-1.6,0) -- (-2.6,0);
       \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (-1.8,-0.8) -- (-1.8,0);
            \draw[string-blue,thick,postaction={decorate}] (-2.4,0) -- (-2.4,-0.8);
        \end{scope}
       \node at (-1.7,0) [string-blue,right] {\scriptsize $\iota_X$};
       \node at (-1.78,-0.7) [string-blue,below] {\scriptsize $X$};
       \node at (-2.3,-0.675) [string-blue,below] {\scriptsize $X^*$};
       \node at (-1.575,1.15) [string-blue,above] {\scriptsize $\coend$};
       \node at (-2.575,1.15) [string-blue,above] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/LDeltadef.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0.25cm]
        %ribbons
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ]   
            \draw[string-blue,thick,postaction={decorate}] (-1.9,0.7) arc (0:-180: 0.3 and 0.35); 
            \draw[string-blue,thick] (-1.2,0.7) -- (-1.2,0.9)
            (-1.9,0.7) -- (-1.9,0.9)
            (-1.2,0.5) -- (-1.2,0.9)
            (-3.2,0.5) -- (-3.2,0.9)
            (-2.5,0.7) -- (-2.5,0.9)
            (-2.55,-0.2) -- (-2.55,-0.5)
            (-1.85,-0.2) -- (-1.85,-0.5)
            (-2.85,0.9) -- (-2.85,1.5);
            \draw[string-blue,thick,postaction={decorate}] (-3.2,0.5) .. controls (-3.2,0.2) and (-2.55,0.1) .. (-2.55,-0.2);
            \draw[string-blue,thick,postaction={decorate}] (-1.85,-0.2) .. controls (-1.85,0.1) and (-1.2,0.2) .. (-1.2,0.5);
            \draw[string-blue,thick] (-1.05,0.9) -- (-2.05,0.9)
            (-3.35,0.9) -- (-2.35,0.9);
            \draw[string-blue,thick] (-1.55,0.9) -- (-1.55,1.5);
        \end{scope}
        \node at (-1.5,1.475) [string-blue,above] {\scriptsize $\coend$};
        \node at (-2.85,1.475) [string-blue,above] {\scriptsize $\coend$};
        \node at (-1.8,-0.45) [string-blue,below] {\scriptsize $X$};
        \node at (-2.45,-0.4125) [string-blue,below] {\scriptsize $X^*$};
   \end{tikzpicture} 
\end{document}

==> tikz/Lantipode.tex <==
%\documentclass[tikz]{standalone}
\documentclass[border=2cm]{standalone}
\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0cm]
        %ribbons
        \draw[string-blue,thick]
        (-2.1,0.6) circle (0.2)
        (-2.1,1.2) -- (-2.1,0)
        (-1.9,0.6) -- (-2.3,0.6)
        (-1.6,0) -- (-2.6,0);
       \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (-1.8,-0.8) -- (-1.8,0);
            \draw[string-blue,thick,postaction={decorate}] (-2.4,0) -- (-2.4,-0.8);
        \end{scope}
       \node at (-1.7,0) [string-blue,right] {\scriptsize $\iota_X$};
       \node at (-1.78,-0.7) [string-blue,below] {\scriptsize $X$};
       \node at (-2.3,-0.675) [string-blue,below] {\scriptsize $X^*$};
       \node at (-2.085,1.15) [string-blue,above] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/Lantipodedef.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0cm]
        %ribbons
        \draw[string-blue,thick]
        (-2.1,1.2) -- (-2.1,0.6)
        (-1.6,0.6) -- (-2.6,0.6);
       \begin{scope}[decoration={
                      markings,
                      mark=at position 0.33 with {\arrow{<}}}
                     ]
            \draw[string-blue,thick] (-1.54,-0.4) arc (0:-115:0.13 and 0.13);
            \draw[string-blue,thick] (-1.8,-0.8) -- (-1.8,-0.2);
            \fill[white] (-1.85,-0.4) rectangle (-1.75,-0.25);
            \draw[string-blue,thick] (-1.8,-0.4) arc (180:0:0.13 and 0.13);
            \draw[string-blue,thick] (-2.4,-0.2) -- (-2.4,-0.8);
            \draw[string-blue,thick,postaction={decorate}] (-2.4,0.6) .. controls (-2.4,0.3) and (-1.8,0.1).. (-1.8,-0.2);
            \begin{scope}[xshift=-2cm,yshift=0.7cm]
                \fill[white] (-0.25,-0.55) -- (-0.13,-0.4) -- (0.05,-0.45) -- (-0.07,-0.6) -- cycle;
            \end{scope} 
            \draw[string-blue,thick,postaction={decorate}] (-2.4,-0.2) .. controls (-2.4,0.1) and (-1.8,0.3) .. (-1.8,0.6);
        \end{scope}
       \node at (-1.7,0.6) [string-blue,right] {\scriptsize $\iota_{X^*}$};
       \node at (-1.78,-0.7) [string-blue,below] {\scriptsize $X$};
       \node at (-2.3,-0.675) [string-blue,below] {\scriptsize $X^*$};
       \node at (-2.085,1.15) [string-blue,above] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/Lepsilon.tex <==
%\documentclass[tikz]{standalone}
\documentclass[border=2cm]{standalone}
\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[baseline]
        %L
        \draw[string-blue,thick] (0.25,0) -- (0.25,0.5);
        %X*
       \draw[string-blue,thick] (0,-0.5) -- (0,0);
       \draw[string-blue,thick,->] (0,0) -- (0,-0.3);
        %X
       \draw[string-blue,thick] (0.5,-0.5) -- (0.5,0);
       \draw[string-blue,thick,->] (0.5,-0.5) -- (0.5,-0.2);
       %ribbons
        \draw[string-blue,very thick] (-0.1,0) -- (0.6,0);
        \filldraw[draw=string-blue, thick,fill=white] (0.25,0.5) circle (0.07);
        \node at (0.5,0) [string-blue,right] {\scriptsize $\iota_{X}$};
        \node at (0.5,-0.5) [string-blue,below] {\scriptsize $X$};
        \node at (0,-0.5) [string-blue,below] {\scriptsize $X^*$};
   \end{tikzpicture} 
\end{document}

==> tikz/Leta.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

\begin{document}
    \begin{tikzpicture}[baseline]
        \draw[string-blue,thick] (0.25,-0.5) -- (0.25,0.5);
        \filldraw[draw=string-blue, thick,fill=white] (0.25,-0.5) circle (0.07);
        \node at (0.2475,0.475) [string-blue,above] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/Letadef.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

\begin{document}
    \begin{tikzpicture}[baseline]
        \draw[string-blue,thick] (0.25,-0.5) -- (0.25,0.5);
        \draw[string-blue,very thick] (-0.1,-0.5) -- (0.6,-0.5);
        \node at (0.2475,0.475) [string-blue,above] {\scriptsize $\coend$};
        \node at (0.5,-0.5) [string-blue,right] {\scriptsize $\iota_{\unit}$};
   \end{tikzpicture} 
\end{document}

==> tikz/Lhpairing.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0cm]
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-0.5,0.6) rectangle (0.5,1);
        %ribbons
        \draw[string-blue,thick]
        (0.5,0) -- (0.5,-0.1)
        (-0.5,0) -- (-0.5,-0.1)
        (0.1,-0.1) -- (0.9,-0.1)
        (-0.1,-0.1) -- (-0.9,-0.1)
        (0.5,0) .. controls (0.5,0.2) and (0.3,0.4) .. (0.3,0.6)
        (-0.5,0) .. controls (-0.5,0.2) and (-0.3,0.4) .. (-0.3,0.6);
       \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (-0.75,-0.1) -- (-0.75,-1);
            \draw[string-blue,thick,postaction={decorate}] (-0.25,-1) -- (-0.25,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.75,-1) -- (0.75,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.25,-0.1) -- (0.25,-1);
        \end{scope}
       \node at (-0.8,-0.1) [string-blue,left] {\scriptsize $\iota_X$};
       \node at (0.8,-0.1) [string-blue,right] {\scriptsize $\iota_Y$};
       \node at (-0.68,-0.875) [string-blue,below] {\scriptsize $X^*$};
       \node at (-0.23,-0.9) [string-blue,below] {\scriptsize $X$};
        \node at (0.32,-0.875) [string-blue,below] {\scriptsize $Y^*$};
       \node at (0.77,-0.9) [string-blue,below] {\scriptsize $Y$};
       \node at (0,0.8) [string-blue] {\scriptsize $\omega$};
       %\node at (-2.575,1.15) [string-blue,above] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/Lhpairingdef.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0cm]
       \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick] (-0.75,0.5) -- (-0.75,-1);
            \draw[string-blue,thick] (-0.25,-1) -- (-0.25,-0.75);
            \draw[string-blue,thick] (0.75,-1) -- (0.75,0.5);
            \draw[string-blue,thick] (0.25,-0.75) -- (0.25,-1);
            \draw[string-blue,thick,postaction={decorate}] (0.75,0.5) arc (0:180:0.25 and 0.22);
            \draw[string-blue,thick,postaction={decorate}] (-0.25,0.5) arc (0:180:0.25 and 0.22);
            \draw[string-blue,thick] (0.25,-0.75) .. controls (0.25,-0.55) and (-0.25,-0.325) .. (-0.25,-0.125);
            \begin{scope}[xshift=0.1cm,yshift=0.05cm]
                \fill[white] (-0.2,-0.5) -- (-0.1,-0.4) -- (0,-0.5) -- (-0.1,-0.6) -- cycle;
            \end{scope}
            \draw[string-blue,thick] (-0.25,-0.75) .. controls (-0.25,-0.55) and (0.25,-0.325) .. (0.25,-0.125);
            \draw[string-blue,thick] (-0.25,0.5) .. controls (-0.25,0.3) and (0.25,0.075) .. (0.25,-0.125);
            \begin{scope}[xshift=0.1cm,yshift=0.685cm]
                \fill[white] (-0.2,-0.5) -- (-0.1,-0.4) -- (0,-0.5) -- (-0.1,-0.6) -- cycle;
            \end{scope}
            \draw[string-blue,thick] (0.25,0.5) .. controls (0.25,0.3) and (-0.25,0.075) .. (-0.25,-0.125);
        \end{scope}
       \node at (-0.68,-0.875) [string-blue,below] {\scriptsize $X^*$};
       \node at (-0.23,-0.9) [string-blue,below] {\scriptsize $X$};
        \node at (0.32,-0.875) [string-blue,below] {\scriptsize $Y^*$};
       \node at (0.77,-0.9) [string-blue,below] {\scriptsize $Y$};
   \end{tikzpicture} 
\end{document}

==> tikz/Lmu.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0cm]
        %ribbons
        \draw[string-blue,thick]
        (0.5,0) -- (0.5,-0.1)
        (-0.5,0) -- (-0.5,-0.1)
        (0.5,0) arc (0:180:0.5 and 0.5)
        (0,0.5) -- (0,1)
        (0.1,-0.1) -- (0.9,-0.1)
        (-0.1,-0.1) -- (-0.9,-0.1);
       \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (-0.75,-0.1) -- (-0.75,-1);
            \draw[string-blue,thick,postaction={decorate}] (-0.25,-1) -- (-0.25,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.75,-1) -- (0.75,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.25,-0.1) -- (0.25,-1);
        \end{scope}
       \node at (-0.8,-0.1) [string-blue,left] {\scriptsize $\iota_X$};
       \node at (0.8,-0.1) [string-blue,right] {\scriptsize $\iota_Y$};
       \node at (-0.68,-0.875) [string-blue,below] {\scriptsize $X^*$};
       \node at (-0.23,-0.9) [string-blue,below] {\scriptsize $X$};
        \node at (0.32,-0.875) [string-blue,below] {\scriptsize $Y^*$};
       \node at (0.77,-0.9) [string-blue,below] {\scriptsize $Y$};
       \node at (0,0.915) [string-blue,above] {\scriptsize $\coend$};
       %\node at (-2.575,1.15) [string-blue,above] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/Lmudef.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\begin{document}
    \begin{tikzpicture}[scale=0.85,baseline=0.05cm]
        %ribbons
        \draw[string-blue,thick]
        (0,0.3) -- (0,1)
        (0.9,0.3) -- (-0.9,0.3);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.85 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (-0.75,0.3) .. controls (-0.75,-0.3) and (0.25,-0.4) .. (0.25,-1);
        \end{scope}
       \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.75,-1) -- (0.75,0.3);
            %\fill[white] (-0.15,-0.6) rectangle (0.05,-0.4);
            \fill[white] (-0.23,-0.55) -- (-0.13,-0.4) -- (0.05,-0.45) -- (-0.05,-0.6) -- cycle;
            \begin{scope}[xshift=-0.3cm,yshift=0.3cm]
                \fill[white] (-0.23,-0.55) -- (-0.13,-0.4) -- (0.05,-0.45) -- (-0.05,-0.6) -- cycle;
            \end{scope}
            \draw[string-blue,thick,postaction={decorate}] (-0.25,0.3) .. controls (-0.25,-0.3) and (-0.75,-0.4) .. (-0.75,-1);
            \draw[string-blue,thick,postaction={decorate}] (-0.25,-1) .. controls (-0.25,-0.4) and (0.25,-0.3) .. (0.25,0.3);
        \end{scope}
       \node at (0.8,0.3) [string-blue,right] {\scriptsize $\iota_{X\otimes Y}$};
       \node at (-0.68,-0.875) [string-blue,below] {\scriptsize $X^*$};
       \node at (-0.23,-0.9) [string-blue,below] {\scriptsize $X$};
        \node at (0.32,-0.875) [string-blue,below] {\scriptsize $Y^*$};
       \node at (0.77,-0.9) [string-blue,below] {\scriptsize $Y$};
       \node at (0,0.915) [string-blue,above] {\scriptsize $\coend$};
       %\node at (-2.575,1.15) [string-blue,above] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/bichromemorphisms.tex <==
\documentclass[tikz]{standalone}
%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\newcommand{\eend}{\mathcal{E}} % End
\newcommand{\coend}{\mathcal{L}} % Coend
\begin{document}
    \begin{tikzpicture}
        %ribbons
        %L
        \draw[string-blue,thick] (0.25,0) -- (0.25,1);
        \draw[string-blue,thick,->] (0.25,0) -- (0.25,0.6);
        %X*
       \draw[string-red,thick] (0,-1) -- (0,0);
       \draw[string-red,thick,->] (0,0) -- (0,-0.5);
        %X
       \draw[string-red,thick] (0.5,-1) -- (0.5,0);
       \draw[string-red,thick,->] (0.5,-1) -- (0.5,-0.4);
       %E
        \draw[string-blue,thick] (2.25,-1) -- (2.25,0);
        \draw[string-blue,thick,->] (2.25,-1) -- (2.25,-0.4);
        %Y
       \draw[string-red,thick] (2,1) -- (2,0);
       \draw[string-red,thick,->] (2,0) -- (2,0.6);
        %Y*
       \draw[string-red,thick] (2.5,0) -- (2.5,1);
       \draw[string-red,thick,->] (2.5,1) -- (2.5,0.5);
       %coupons
       %iota
       \draw[string-red,very thick] (-0.1,0) -- (0.6,0);
       %pi
       \draw[string-red,very thick] (1.9,0) -- (2.6,0);
       %Nodes
       %labels
       \node at (.3,0.6) [string-blue,right] {$\coend$};
       \node at (0.5,0) [string-red,right] {$\iota$};
        %labels
       \node at (2.3,-0.5) [string-blue,right] {$\eend$};
       \node at (2.5,0) [string-red,right] {$\pi$};
   \end{tikzpicture} 


\end{document}

==> tikz/blockfunctor1.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}


\begin{document}
    \begin{tikzpicture}
        % Surface
        \filldraw[fill=lightgray!70!white, draw=black, thick] (-1,-1) ellipse (2.5 and 1.5);
        %boundary
        \filldraw[white,opacity=0.7] (-1,-0.3) circle (0.25);
        \draw[thick,dotted, line cap=round] (-1,-0.3) circle (0.25);
        \filldraw[white,opacity=0.7] (-1.9,-1.7) circle (0.25);
        \draw[thick,dotted, line cap=round] (-1.9,-1.7) circle (0.25);
        \filldraw[white,opacity=0.7] (0,-1.7) circle (0.25);
        \draw[thick,dotted, line cap=round] (0,-1.7) circle (0.25);
        %handle1
       \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
       \fill[lightgray!70!white] (-2.3,-0.9) rectangle (-1.5,-1.09);
       \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        %handle2
       \filldraw[fill=white, draw=black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
       \fill[lightgray!70!white] (-0.4,-0.9) rectangle (0.4,-1.09);
       \filldraw[fill=white, draw=black, thick] (0.35,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
   \end{tikzpicture} 
\end{document}

==> tikz/blockfunctor2.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
        % Surface
        \filldraw[fill=lightgray!70!white, draw=black, thick] (-1,-1) ellipse (2.5 and 1.5);
        %punctures
        \filldraw[string-blue] (-1,-0.3) circle (0.05);
        \draw[string-blue,->] (-1,-0.3) -- (-0.75,-0.3);
        \filldraw[string-blue] (-1.9,-1.7) circle (0.05);
        \draw[string-blue,->] (-1.9,-1.7) -- (-2.15,-1.7);
        \filldraw[string-blue] (0,-1.7) circle (0.05);
        \draw[string-blue,->] (0,-1.7) -- (-0.25,-1.7);
        %handle1
       \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
       \fill[lightgray!70!white] (-2.3,-0.9) rectangle (-1.5,-1.09);
       \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        %handle2
       \filldraw[fill=white, draw=black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
       \fill[lightgray!70!white] (-0.4,-0.9) rectangle (0.4,-1.09);
       \filldraw[fill=white, draw=black, thick] (0.35,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
       %nodes
       \node at (-1,-0.3) [string-blue,below] {\scriptsize $(Y,+)$};
       \node at (-1.9,-1.7) [string-blue,below] {\scriptsize $(X_1,-)$};
       \node at (0,-1.7) [string-blue,below] {\scriptsize $(X_2,-)$};
   \end{tikzpicture} 
\end{document}

==> tikz/blockfunctorglue1.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
\usetikzlibrary{decorations.markings}
%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}[scale=0.8]
       %----bord_2+eps----
       %sigma1       
       \draw[thick] (-0.5,0) arc (90:450: 0.2 and 0.5);
       \draw[thick] (-0.5,0) .. controls (-2.5,0.3) .. (-3.5,1);
       \draw[thick,dotted] (-3.5,1) -- (-4,1.4);
       \draw[thick] (-0.5,-1) .. controls (-2.5,-1.3) .. (-3.5,-2);
       \draw[thick,dotted] (-3.5,-2) -- (-4,-2.4);
       %sigma2      
       \draw[thick] (1,0) arc (90:270: 0.2 and 0.5);
       \draw[thick,dotted] (1,-1) arc (270:450: 0.2 and 0.5);
       \draw[thick] (1,0) .. controls (3,0.3) .. (4,1);
       \draw[thick,dotted] (4,1) -- (4.5,1.4);
       \draw[thick] (1,-1) .. controls (3,-1.3) .. (4,-2);
       \draw[thick,dotted] (4,-2) -- (4.5,-2.4);
       %labels
       \node at (-2.5,-0.5) {$\Sigma_1$};
       \node at (3,-0.5) {$\Sigma_2$};
       \node at (-0.5,-1.3) {$\Gamma$};
       \node at (1,-1.3) {$\Gamma$};
       \node at (0.25,1) {$\bord^{\chi}_{2+\epsilon,2,1}$};
       %
       %
       %---sigmaglue---
       \draw[thick] (11,0.2) .. controls (9,0.2) .. (8,1);
       \draw[thick,dotted] (8,1) -- (7.5,1.4);
       \draw[thick] (11,-1.2) .. controls (9,-1.2) .. (8,-2);
       \draw[thick,dotted] (8,-2) -- (7.5,-2.4);
       \draw[thick] (11,0.2) .. controls (13,0.2) .. (14,1);
       \draw[thick,dotted] (14,1) -- (14.5,1.4);
       \draw[thick] (11,-1.2) .. controls (13,-1.2) .. (14,-2);
       \draw[thick,dotted] (14,-2) -- (14.5,-2.4);
       %labels
       \node at (11.25,-0.5) {$\Sigma_1 \sqcup_{\Gamma} \Sigma_2$};
       %
       %
       %----bord_3----
       %sigma1       
       \draw[thick] (-0.5,-7) arc (90:-90: 0.4 and 0.5);
       \draw[thick] (-0.5,-7) .. controls (-2.5,-6.7) .. (-3.5,-6);
       \draw[thick,dotted] (-3.5,-6) -- (-4,-5.6);
       \draw[thick] (-0.5,-8) .. controls (-2.5,-8.3) .. (-3.5,-9);
       \draw[thick,dotted] (-3.5,-9) -- (-4,-9.4);
       \filldraw[string-blue] (-0.1,-7.5) circle (0.05);
       %sigma2      
       \draw[thick] (1,-7) arc (90:270: 0.4 and 0.5);
       \draw[thick] (1,-7) .. controls (3,-6.7) .. (4,-6);
       \draw[thick,dotted] (4,-6) -- (4.5,-5.6);
       \draw[thick] (1,-8) .. controls (3,-8.3) .. (4,-9);
       \draw[thick,dotted] (4,-9) -- (4.5,-9.4);
       \filldraw[string-blue] (0.6,-7.5) circle (0.05);
       %labels
       \node at (-2.5,-7.5) {$\underline{\Sigma_1}$};
       \node at (3,-7.5) {$\underline{\Sigma_2}$};
       \node at (0.25,-9) {$\widehat{\bord}^{\chi}_{3,2}(\calc)$};
       \node at (-0.1,-7.5) [string-blue,left] {\scriptsize $(X,+)$};
       \node at (0.6,-7.5) [string-blue,right] {\scriptsize $(X,-)$};
       %
       %----bordism----
       \begin{scope}[xshift=0.5cm]
       %outboundary
       %top
       \fill[lightgray] (7.5,-10) rectangle (14.5,-5);
       \fill[white] (7.4,-4.98) -- (11,-6.02) -- (14.6,-4.98) -- cycle;
       \fill[white] (11,-6) .. controls (9,-6) .. (7.5,-5)
        (11,-6) .. controls (13,-6) .. (14.5,-5)
        (14.5,-5) -- (7.5,-5);
       \draw[thick] (11,-6) .. controls (9,-6) .. (7.5,-5)
        (11,-6) .. controls (13,-6) .. (14.5,-5);
        %bottom
       \fill[white] (7.4,-10.02) -- (11,-8.98) -- (14.6,-10.02) -- cycle;
       \fill[white] (11,-9) .. controls (9,-9) .. (7.5,-10)
        (11,-9) .. controls (13,-9) .. (14.5,-10)
        (14.5,-5) -- (7.5,-5);
       \draw[thick] (11,-9) .. controls (9,-9) .. (7.5,-10)
        (11,-9) .. controls (13,-9) .. (14.5,-10);
        %inboundary
        %left
       \fill[lightgray!40] (10.02,-7.01) -- (10.02,-7.99) -- (7.5,-8.48) -- (7.5,-6.52) --cycle;
       \filldraw[fill=lightgray!40,thick] (10,-7) arc (90:-90:0.4 and 0.5);
       \filldraw[fill=lightgray,thick]
        (10,-7) .. controls (8.5,-7) .. (7.5,-6.5)
        (10,-8) .. controls (8.5,-8) .. (7.5,-8.5);
        %right
       \fill[lightgray!40] (11.98,-7.01) -- (11.98,-7.99) -- (14.5,-8.48) -- (14.5,-6.52) --cycle;
        \filldraw[fill=lightgray!40,thick] (12,-7) arc (90:270:0.4 and 0.5);
       \filldraw[fill=lightgray,thick]
        (12,-7) .. controls (13.5,-7) .. (14.5,-6.5) 
        (12,-8) .. controls (13.5,-8) .. (14.5,-8.5);
        %
        %
        %ribbon
        \filldraw[string-blue] (10.4,-7.5) circle (0.05)
        (11.6,-7.5) circle (0.05);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (11.6,-7.5) .. controls (11,-7.3) .. (10.4,-7.5);
        \end{scope}
       \node at (10.4,-7.5) [string-blue,left] {\scriptsize $X$};
       \node at (11.6,-7.5) [string-blue,right] {\scriptsize $X$};
       \node at (11.25,-9.5) {$M_{\underline{X}}$};
       \end{scope}
       %
       %
       %arrows
       \draw[thick,dashed,<->] (0.25,-6) -- (0.25,-2);
       \draw[thick,->] (4.5,-0.5) -- (7.5,-0.5);
       \draw[thick,->] (4.5,-7) -- (10,-2);
       \draw[thick,dashed,<->] (8,-4) .. controls (9,-4.5) and (10.5,-4) .. (11,-5.5);
       \node at (6,-0.5) [above] {glue along $\Gamma$};
        %
        %


       
   \end{tikzpicture} 
\end{document}

==> tikz/blockfunctorglue1v2.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}[scale=0.8]
       %----bord_2+eps----
       %sigma1       
       \draw[thick] (-0.5,0) arc (90:450: 0.2 and 0.5);
       \draw[thick] (-0.5,0) .. controls (-2.5,0.3) .. (-3.5,1);
       \draw[thick,loosely dotted,line cap=round] (-3.5,1) -- (-4,1.4);
       \draw[thick] (-0.5,-1) .. controls (-2.5,-1.3) .. (-3.5,-2);
       \draw[thick,loosely dotted,line cap=round] (-3.5,-2) -- (-4,-2.4);
       %sigma2      
       \draw[thick] (1,0) arc (90:270: 0.2 and 0.5);
       \draw[thick,loosely dotted,line cap=round] (1,-1) arc (270:450: 0.2 and 0.5);
       \draw[thick] (1,0) .. controls (3,0.3) .. (4,1);
       \draw[thick,loosely dotted,line cap=round] (4,1) -- (4.5,1.4);
       \draw[thick] (1,-1) .. controls (3,-1.3) .. (4,-2);
       \draw[thick,loosely dotted,line cap=round] (4,-2) -- (4.5,-2.4);
       %labels
       \node at (-2.5,-0.5) {$\Sigma_2$};
       \node at (3,-0.5) {$\Sigma_1$};
       \node at (-0.5,-1.3) {$\Gamma$};
       \node at (1,-1.3) {$\Gamma$};
       \node at (0.25,1) {$\mathrm{Bord}^{\chi}_{2+\epsilon,2,1}$};
       %
       %
       %---sigmaglue---
       \draw[thick] (11,0.2) .. controls (9,0.2) .. (8,1);
       \draw[thick,loosely dotted,line cap=round] (8,1) -- (7.5,1.4);
       \draw[thick] (11,-1.2) .. controls (9,-1.2) .. (8,-2);
       \draw[thick,loosely dotted,line cap=round] (8,-2) -- (7.5,-2.4);
       \draw[thick] (11,0.2) .. controls (13,0.2) .. (14,1);
       \draw[thick,loosely dotted,line cap=round] (14,1) -- (14.5,1.4);
       \draw[thick] (11,-1.2) .. controls (13,-1.2) .. (14,-2);
       \draw[thick,loosely dotted,line cap=round] (14,-2) -- (14.5,-2.4);
       %labels
       \node at (11.25,-0.5) {$\Sigma_2 \sqcup_{\Gamma} \Sigma_1$};
       %
       %
       %----bord_3----
       %sigma1       
       \draw[thick] (-0.5,-7) arc (90:-90: 0.4 and 0.5);
       \draw[thick] (-0.5,-7) .. controls (-2.5,-6.7) .. (-3.5,-6);
       \draw[thick,loosely dotted,line cap=round] (-3.5,-6) -- (-4,-5.6);
       \draw[thick] (-0.5,-8) .. controls (-2.5,-8.3) .. (-3.5,-9);
       \draw[thick,loosely dotted,line cap=round] (-3.5,-9) -- (-4,-9.4);
       \filldraw[string-blue] (-0.1,-7.5) circle (0.05);
       %sigma2      
       \draw[thick] (1,-7) arc (90:270: 0.4 and 0.5);
       \draw[thick] (1,-7) .. controls (3,-6.7) .. (4,-6);
       \draw[thick,loosely dotted,line cap=round] (4,-6) -- (4.5,-5.6);
       \draw[thick] (1,-8) .. controls (3,-8.3) .. (4,-9);
       \draw[thick,loosely dotted,line cap=round] (4,-9) -- (4.5,-9.4);
       \filldraw[string-blue] (0.6,-7.5) circle (0.05);
       %labels
       \node at (-2.5,-7.5) {$\underline{\Sigma_2}$};
       \node at (3,-7.5) {$\underline{\Sigma_1}$};
       \node at (0.25,-9) {$\widehat{\mathrm{Bord}}^{\chi}_{3,2}(\mathcal{C})$};
       \node at (-0.1,-7.5) [string-blue,left] {\scriptsize $(X,-)$};
       \node at (0.6,-7.5) [string-blue,right] {\scriptsize $(X,+)$};
       %
       %----bordism----
       \begin{scope}[scale=0.9, xshift=13cm,yshift=-8cm]
        \draw[thick,dashed,line cap = round] (-3,0) ellipse (1 and 2)
        (-3,0) ellipse (0.75 and 1.5);
        \draw (-1.25,1) arc (90:-90:0.75 and 1)
        (1.25,1) arc (90:270:0.75 and 1)
        plot [smooth] coordinates {(-1.25,1) (-2,1.1) (-2.5,1.25) (-3,1.5)}
        plot [smooth] coordinates {(-1.25,-1) (-2,-1.1) (-2.5,-1.25) (-3,-1.5)}
        plot [smooth] coordinates {(1.25,1) (2,1.1) (2.5,1.25) (3,1.5)}
        plot [smooth] coordinates {(1.25,-1) (2,-1.1) (2.5,-1.25) (3,-1.5)}; 
        %\fill[white, opacity=0.7, even odd rule] (-0.5,1.25) -- (-0.5,-1.5) -- (-3,-1.5) -- (-3,1.5) -- cycle
        %plot [smooth] coordinates {(-1.25,1) (-2,1.1) (-2.5,1.25) (-3,1.5)} 
        %plot [smooth] coordinates {(-1.25,-1) (-2,-1.1) (-2.5,-1.25) (-3,-1.5)};
        \fill[white, opacity=0.7, even odd rule] (3,2) -- (3,-2) -- (-3,-2) -- (-3,2) -- cycle
        plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)} 
        plot [smooth] coordinates {(-3,-2) (-2.5,-1.7) (-1.3,-1.5)  (1.3,-1.5) (2.5,-1.7) (3,-2)};
        \draw plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)};
        \draw plot [smooth] coordinates {(3,-2) (2.5,-1.7) (1.3,-1.5) (-1.3,-1.5) (-2.5,-1.7) (-3,-2)};
        \fill[white, opacity=0.7] ([xshift=3cm]220:1 and 2) arc (220:280:1 and 2);
        \fill[white, opacity=0.7] ([xshift=3cm]80:1 and 2) arc (80:140:1 and 2);
        %\fill[white, opacity=0.7] (3,0) ellipse (1 and 2);
        \draw[thick,dashed,line cap = round] (3,0) ellipse (1 and 2);
        \draw[thick,dashed,line cap = round] (3,0) ellipse (0.75 and 1.5);
        \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (0.5,0) -- (-0.5,0);
        \end{scope}
        \fill[string-blue] (-0.5,0) circle (0.04)
        (0.5,0) circle (0.04);
        \node at (0,0.1) [string-blue,above] {\scriptsize $X$};
       \end{scope}
       %
       %
       %arrows
       \draw[thick,dashed,<->] (0.25,-6) -- (0.25,-2);
       \draw[thick,->] (4.5,-0.5) -- (7.5,-0.5);
       \draw[thick,->] (4.5,-7) -- (10,-2);
       \draw[thick,dashed,<->] (8,-4) .. controls (9,-4.5) and (10.5,-4) .. (11,-5.5);
       \node at (6,-0.5) [above] {glue along $\Gamma$};
        %
        %

       
   \end{tikzpicture} 
\end{document}

==> tikz/blockfunctorglue2.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}[scale=0.8]
       %----bordism----
       \begin{scope}
       %outboundary
       %top
       \fill[lightgray] (7.5,-10) rectangle (14.5,-5);
       \fill[white] (7.4,-4.98) -- (11,-6.02) -- (14.6,-4.98) -- cycle;
       \fill[white] (11,-6) .. controls (9,-6) .. (7.5,-5)
        (11,-6) .. controls (13,-6) .. (14.5,-5)
        (14.5,-5) -- (7.5,-5);
       \draw[thick] (11,-6) .. controls (9,-6) .. (7.5,-5)
        (11,-6) .. controls (13,-6) .. (14.5,-5);
        %bottom
       \fill[white] (7.4,-10.02) -- (11,-8.98) -- (14.6,-10.02) -- cycle;
       \fill[white] (11,-9) .. controls (9,-9) .. (7.5,-10)
        (11,-9) .. controls (13,-9) .. (14.5,-10)
        (14.5,-5) -- (7.5,-5);
       \draw[thick] (11,-9) .. controls (9,-9) .. (7.5,-10)
        (11,-9) .. controls (13,-9) .. (14.5,-10);
        %inboundary
        %left
       \fill[lightgray!40] (10.02,-7.01) -- (10.02,-7.99) -- (7.5,-8.48) -- (7.5,-6.52) --cycle;
       \filldraw[fill=lightgray!40,thick] (10,-7) arc (90:-90:0.4 and 0.5);
       \filldraw[fill=lightgray,thick]
        (10,-7) .. controls (8.5,-7) .. (7.5,-6.5)
        (10,-8) .. controls (8.5,-8) .. (7.5,-8.5);
        %right
       \fill[lightgray!40] (11.98,-7.01) -- (11.98,-7.99) -- (14.5,-8.48) -- (14.5,-6.52) --cycle;
        \filldraw[fill=lightgray!40,thick] (12,-7) arc (90:270:0.4 and 0.5);
       \filldraw[fill=lightgray,thick]
        (12,-7) .. controls (13.5,-7) .. (14.5,-6.5) 
        (12,-8) .. controls (13.5,-8) .. (14.5,-8.5);
        %
        %
        %ribbon
        \filldraw[string-blue] (10.4,-7.5) circle (0.05)
        (11.6,-7.5) circle (0.05);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (11.6,-7.5) .. controls (11,-7.3) .. (10.4,-7.5);
        \end{scope}
        %cut
        \draw[dashed,thick] (11,-6) arc (90:270:0.3 and 1.5);
        \draw[dashed] (11,-6) arc (90:-90:0.3 and 1.5);
        %decorations
       \node at (10.4,-7.5) [string-blue,left] {\scriptsize $X$};
       \node at (11.6,-7.5) [string-blue,right] {\scriptsize $X$};
       \node at (11,-6) [above] {$\Sigma_{\mathrm{gl}}$};
       \end{scope}
   \end{tikzpicture} 
\end{document}

==> tikz/boundarystate.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
    %bordism
    \draw[thick,loosely dotted,line cap=round]
    (0.6,0) arc (0:180:1.5 and 0.75); 
    \fill[white,opacity=0.7] (0.6,0) arc (0:180:1.5);
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (-0.9,-0.5) -- (-0.9,-1.5);
    \end{scope}
    \draw[white,ultra thick] (-0.9,0) ellipse (1.2 and 0.6);
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.495 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate}] (-0.9,0) ellipse (1.2 and 0.6);
    \end{scope}
    \draw[white,ultra thick] (-0.9,0.5) -- (-0.9,1.5);
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (-0.9,0.5) -- (-0.9,1.5);
    \end{scope}
    \draw[white, ultra thick](0.6,0) arc (0:-180:1.5 and 0.75);
    \draw[thick](0.6,0) arc (0:-180:1.5 and 0.75);
    \draw[thick] (-0.9,0) circle (1.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round]
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04)
     (-0.9,-1.5) circle (0.04)
     (-0.9,1.5) circle (0.04);
     \node at  (-0.85,-1) [string-blue,right] {\scriptsize $\overline{X}$}; 
     \node at  (-0.85,1) [string-blue,right] {\scriptsize $X$};
     \node at  (0.33,0) [string-violet,left] {\scriptsize $n$};
     %
     %
     %
     %source
     \begin{scope}[shift={(2.5,0)}]
    \draw[thick] (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round]
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(\overline{X},+)$};
    \node at (-0.9,0.45) [string-blue,above] {\scriptsize $(X,+)$};
     \end{scope}
     %
     %
     %
     %target
    \begin{scope}[shift={(4.9,0)}]
    \draw[thick] (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round]
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(\overline{X},+)$};
    \node at (-0.9,0.45) [string-blue,above] {\scriptsize $(X,+)$};
     \end{scope}
    %arrow and \colon
    \draw[thick,->,line cap=round] (2.3,0) -- (3.3,0);
    \fill[black] (0.8,-0.07) circle (0.025)
    (0.8,0.07) circle (0.025);
    \end{tikzpicture}
\end{document}

==> tikz/boundarystatealg.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
    %bordism
    \draw[thick,loosely dotted,line cap=round]
    (0.6,0) arc (0:180:1.5 and 0.75); 
    \fill[white,opacity=0.7] (0.6,0) arc (0:180:1.5);
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (-0.9,-0.5) -- (-0.9,-1.5);
    \end{scope}
    \draw[white,ultra thick] (-0.9,0) ellipse (1.2 and 0.6);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.9,0) circle (0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04);
    \fill[magenta!40,opacity=0.7,even odd rule] (-0.9,0) ellipse (0.5 and 0.2) (-0.9,0) ellipse (1.2 and 0.6);
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.495 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate}] (-0.9,0) ellipse (1.2 and 0.6);
    \end{scope}
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (-0.9,0.5) -- (-0.9,1.5);
    \end{scope}
    \draw[white, ultra thick](0.6,0) arc (0:-180:1.5 and 0.75);
    \draw[thick](0.6,0) arc (0:-180:1.5 and 0.75);
    \draw[thick] (-0.9,0) circle (1.5);
    \draw[thick,loosely dotted,line cap=round,magenta]
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \draw[thick,magenta,line cap=round](-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue]
     (-0.9,0.5) circle (0.04)
     (-0.9,-1.5) circle (0.04)
     (-0.9,1.5) circle (0.04);
     \node at  (-0.85,-1) [string-blue,right] {\scriptsize $\overline{X}$}; 
     \node at  (-0.85,1) [string-blue,right] {\scriptsize $X$};
     \node at  (0.25,0) [string-violet,right] {\scriptsize $n$};
     \node at  (0.25,0) [magenta,left] {\scriptsize $A$};
     %
     %
     %
     %source
     \begin{scope}[shift={(2.5,0)}]
    \draw[thick] (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round,magenta]
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \draw[thick,magenta,line cap=round] (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(\overline{X},+)$};
     \node at (-0.9,0.45) [string-blue,above] {\scriptsize $(X,+)$};
     \node at (-0.2,0) [magenta] {\scriptsize $A$};
     \end{scope}
     %
     %
     %
     %target
    \begin{scope}[shift={(5.2,0)}]
    \draw[thick] (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round]
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(\overline{X},+)$};
    \node at (-0.9,0.45) [string-blue,above] {\scriptsize $(X,+)$};
     \end{scope}
    %arrow and \colon
    \draw[thick,->,line cap=round] (2.6,0) -- (3.6,0);
    \fill[black] (0.8,-0.07) circle (0.025)
    (0.8,0.07) circle (0.025);
    \end{tikzpicture}
\end{document}

==> tikz/cardy2.tex <==
\documentclass[tikz]{standalone}
%documentclass[border=2cm]{standalone}
%\usepackage{preamble}
%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

  

\begin{document}
 \begin{tikzpicture}
        %upper pants
        \draw[bordcolor-C,thick] (1,6) -- (2,6);
        \filldraw[bordcolor-A] (1,6) circle (0.5mm);
        \filldraw[bordcolor-A] (2,6) circle (0.5mm);
        \draw[bordcolor-A,very thick] (2,4) arc (0:180:0.5 and 0.6);
        \draw[bordcolor-A,very thick] (0,4) .. controls (0.1,5.2) and (0.9,4.8) .. (1,6);
        \draw[bordcolor-A,very thick] (3,4) .. controls (2.9,5.2) and (2.1,4.8) .. (2,6);
        %lower pants
        \draw[bordcolor-C,thick] (1,0) -- (2,0);
        \filldraw[bordcolor-A] (2,0) circle (0.5mm);
        \filldraw[bordcolor-A] (1,0) circle (0.5mm);
        \draw[bordcolor-A,very thick] (2,2) arc (0:-180:0.5 and 0.6);
        \draw[bordcolor-A,very thick] (0,2) .. controls (0.1,0.8) and (0.9,1.2) .. (1,0);
        \draw[bordcolor-A,very thick] (3,2) .. controls (2.9,0.8) and (2.1,1.2) .. (2,0);
        %braiding part
        \draw[bordcolor-A,very thick] (0,4) -- (2,2);
        \draw[bordcolor-A,very thick] (1,4) -- (3,2);
        \fill[white,opacity=0.9] (0,2) -- (1,2) -- (3,4) -- (2,4) -- (0,2);
        \draw[bordcolor-A,very thick] (1,2) -- (3,4);
        \draw[bordcolor-A,very thick] (0,2) -- (2,4);
        \filldraw[bordcolor-A] (0,2) circle (0.15mm);
        \filldraw[bordcolor-A] (1,2) circle (0.15mm);
        \filldraw[bordcolor-A] (2,2) circle (0.15mm);
        \filldraw[bordcolor-A] (3,2) circle (0.15mm);
        \filldraw[bordcolor-A] (0,4) circle (0.15mm);
        \filldraw[bordcolor-A] (1,4) circle (0.15mm);
        \filldraw[bordcolor-A] (2,4) circle (0.15mm);
        \filldraw[bordcolor-A] (3,4) circle (0.15mm);
    \end{tikzpicture}

\end{document}

==> tikz/circlecoev.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}
\usetikzlibrary{shadings}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
     \begin{tikzpicture}[scale=1.5]
        \fill[magenta!20, opacity=0.7, even odd rule] 
        (0,0) ellipse (1.2 and 0.8)
        (0,0) ellipse (0.8 and 0.5);
        \draw[magenta,thick] (0,0) ellipse (1.2 and 0.8)
        (0,0) ellipse (0.8 and 0.5);
        \draw[thick,line cap = round] (0,0) ellipse (1.5 and 1)
           (0.6,0.06) arc (-10:-170:0.6 and 0.3)
           (0.5,-0.06) arc (10:170:0.5 and 0.25);
        \draw[string-green,thick,line cap=round] (255:1.2 and 0.8) .. controls (258:1.1 and 0.75) and (258:0.9 and 0.65) .. (255:0.8 and 0.5)
        (285:1.2 and 0.8) .. controls (282:1.1 and 0.75) and (282:0.9 and 0.65) .. (285:0.8 and 0.5);
        \draw[string-green,dash pattern=on 0pt off 4\pgflinewidth,line cap=round] (0.1,-0.65) -- (-0.1,-0.65);
        \fill[string-green] (285:0.8 and 0.5) circle (0.03)
        (285:1.2 and 0.8) circle (0.03)
        (255:1.2 and 0.8) circle (0.03)
        (255:0.8 and 0.5) circle (0.03);
    \end{tikzpicture}
\end{document}

==> tikz/circlecoevcrosssec.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}
\usetikzlibrary{shadings}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
        \draw[thick,dashed, line cap=round] (0,1.2) arc (90:-90:0.8 and 1.2);
        \fill[white,opacity=0.7] (0,-1.2) rectangle (2,1.2);
        \fill[magenta!20, opacity=0.7] (150:0.8 and 1.2) -- 
        ([shift={(2,0)}]150:0.8 and 1.2) .. controls (2,0.3) and (2,-0.3) .. ([shift={(2,0)}]210:0.8 and 1.2) -- 
        (210:0.8 and 1.2) .. controls (0,-0.3) and (0,0.3) .. (150:0.8 and 1.2);
        \draw[thick, line cap=round] (0,1.2) arc (90:270:0.8 and 1.2)
        (2,0) ellipse (0.8 and 1.2)
        (0,1.2) -- (2,1.2)
        (0,-1.2) -- (2,-1.2);
        \draw[thick,magenta,line cap=round] (150:0.8 and 1.2) -- ([shift={(2,0)}]150:0.8 and 1.2)
        (210:0.8 and 1.2) -- ([shift={(2,0)}]210:0.8 and 1.2);
        \draw[thick,magenta,line cap=round](150:0.8 and 1.2) .. controls (0,0.3) and (0,-0.3) .. (210:0.8 and 1.2)
         ([shift={(2,0)}]150:0.8 and 1.2) .. controls (2,0.3) and (2,-0.3) .. ([shift={(2,0)}]210:0.8 and 1.2);
        \draw[thick, string-green]  ([shift={(0.7,0)}]150:0.8 and 1.2) .. controls (0.7,0.3) and (0.7,-0.3) .. ([shift={(0.7,0)}]210:0.8 and 1.2)
        ([shift={(1.3,0)}]150:0.8 and 1.2) .. controls (1.3,0.3) and (1.3,-0.3) .. ([shift={(1.3,0)}]210:0.8 and 1.2);
        \fill[string-green] ([shift={(0.7,0)}]150:0.8 and 1.2) circle (0.04)
        ([shift={(0.7,0)}]210:0.8 and 1.2) circle (0.04)
        ([shift={(1.3,0)}]150:0.8 and 1.2) circle (0.04)
        ([shift={(1.3,0)}]210:0.8 and 1.2) circle (0.04);
        \draw[string-green,dash pattern=on 0pt off 4\pgflinewidth,line cap=round,thick] (0.7,0) -- (1,0);
    \end{tikzpicture}
\end{document}

==> tikz/circledefectaction.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
    %bordism
    \draw[thick,loosely dotted,line cap=round](0:2.5 and 0.9) arc (0:180:2.5 and 0.9);
    \fill[white,opacity=0.7] (0,0) circle (2.5);
    \draw[thick,loosely dotted,line cap=round](0:0.5 and 0.2) arc (0:180:0.5 and 0.2)
    ([yshift=-1.5cm]0:0.5 and 0.2) arc (0:180:0.5 and 0.2)
    ([yshift=1.5cm]0:0.5 and 0.2) arc (0:180:0.5 and 0.2);
    \draw[thick,string-violet,line cap=round,->](1.3,0) arc (0:180: 1.3 and 0.575);
    \fill[white,opacity=0.7](0,0) circle (0.5)
    (0,1.5) circle (0.5)
    (0,-1.5) circle (0.5);
    \draw[white,ultra thick] (0,1) -- (0,0.5);
    \draw[thick] (0,0) circle (0.5)
    (0,1.5) circle (0.5)
    (0,-1.5) circle (0.5);
    \draw[thick,line cap=round](0:0.5 and 0.2) arc (0:-180:0.5 and 0.2)
    ([yshift=-1.5cm]0:0.5 and 0.2) arc (0:-180:0.5 and 0.2)
    ([yshift=1.5cm]0:0.5 and 0.2) arc (0:-180:0.5 and 0.2);
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (0,1) -- (0,0.5);
        \draw[string-blue,thick,postaction={decorate}] (0,2) -- (0,2.5);
        \draw[string-blue,thick,postaction={decorate}] (0,-0.5) -- (0,-1);
        \draw[string-blue,thick,postaction={decorate}] (0,-2.5) -- (0,-2);
    \end{scope}
    \draw[ultra thick,white](1.3,0) arc (0:-180:1.3 and 0.575);
    \draw[thick,string-violet,line cap=round,<-](1.3,0) arc (0:-180: 1.3 and 0.575);
    \draw[ultra thick,white](2.5,0) arc (0:-180:2.5 and 0.9);
    \draw[thick] (0,0) ellipse (2.5)
    (2.5,0) arc (0:-180:2.5 and 0.9);
     \fill[string-blue]
     (0,2.5) circle (0.04)
     (0,2) circle (0.04)
     (0,1) circle (0.04)
     (0,0.5) circle (0.04)
     (0,-0.5) circle (0.04)
     (0,-1) circle (0.04)
     (0,-2) circle (0.04)
     (0,-2.5) circle (0.04);
    \node at (0,2.25) [string-blue,right] {\scriptsize $\overline{Y}$};
    \node at (0,0.75) [string-blue,right] {\scriptsize $Y$};
    \node at (0,-0.72) [string-blue,right] {\scriptsize $X$};
    \node at (0,-2.25) [string-blue,right] {\scriptsize $\overline{X}$};
    \node at (1.32,-0.1) [string-violet,right] {\scriptsize $D$};
     %
     %
     %
     %source
     \begin{scope}[shift={(4.5,0)}]
    \draw[thick] (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0.4,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue] ([xshift=0.9cm]60:0.5) circle (0.04)
    ([xshift=-0.9cm]240:0.5) circle (0.04)
    ([xshift=0.9cm]120:0.5) circle (0.04)
    ([xshift=-0.9cm]300:0.5) circle (0.04);
     \node at ([xshift=0.9cm]70:0.4) [string-blue,above right] {\scriptsize $(\overline{Y},+)$};
     \node at ([xshift=0.9cm]110:0.4) [string-blue,above left] {\scriptsize $(Y,+)$};
     \node at ([xshift=-0.9cm]300:0.4) [string-blue,below right] {\scriptsize $(\overline{X},-)$};
     \node at ([xshift=-0.9cm]250:0.4) [string-blue,below left] {\scriptsize $(X,-)$};
     \end{scope}
     %
     %
     %
     %target
    \begin{scope}[shift={(8.8,0)}]
    \draw[thick] (0.5,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1,0) arc (0:180:0.5)
    (0,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04)
     (0.5,-0.5) circle (0.04)
     (0.5,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(X,-)$};
     \node at (-0.9,0.5) [string-blue,above] {\scriptsize $(Y,+)$};
     \node at (0.5,-0.45) [string-blue,below] {\scriptsize $(\overline{X},-)$};
     \node at (0.5,0.5) [string-blue,above] {\scriptsize $(\overline{Y},+)$};
    \end{scope}
    %arrow and \colon
    \draw[thick,->,line cap=round] (6.1,0) -- (7.2,0);
    \fill[black] (2.7,-0.07) circle (0.025)
    (2.7,0.07) circle (0.025);
    \end{tikzpicture}
\end{document}

==> tikz/circlegluecalc.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
    %connection
    \draw[dashed,line cap=round, line join = round] (-1.9,1.8) -- (0,2) -- (-1.1,1.625) -- cycle;
    \draw[dashed,line cap=round, line join = round] (-1.9,-3.05) -- (0,-2.85) --(-1.1,-3.375);
    
   
   %
   %%
   %back
    \fill [lightgray!50,opacity=0.5] (0,1.5) arc (90:270:0.42 and 0.75) 
    (0,0) arc (270:90:0.84 and 0.75);
    \begin{scope}[very thick,decoration={markings,mark=at position 0.6 with         {\arrow{>}}}] 
        \draw[string-blue,thick,postaction={decorate}]  ([yshift=0.75cm] 125:0.63 and 0.75)-- ([yshift=1.3cm]125:0.63 and 0.75);
    \end{scope}
    \draw [dotted,line cap = round] (0,2) -- (0,1.5);
    (0,-1.25) -- (0,-0.75);
    \draw (0,1.5) arc (90:270:0.42 and 0.75)
    (0,0) arc (270:90:0.84 and 0.75);
    \draw [magenta,line cap=round]([yshift=0.75cm] 180:0.84 and 0.75) -- ([yshift=0.75cm] 190:0.42 and 0.75);
    \draw [magenta,line cap=round,dashed]([yshift=0.75cm] 180:0.84 and 0.75) -- (-2.5,0.6)
    (-1.5,0.3625) -- ([yshift=0.75cm] 190:0.42 and 0.75);
    \fill [magenta!50,opacity=0.5]([yshift=0.75cm] 180:0.84 and 0.75) -- (-2.5,0.6) --
    (-1.5,0.3625) -- ([yshift=0.75cm] 190:0.42 and 0.75);
    \draw[string-green,line cap=round] ([yshift=0.75cm] 185:0.63 and 0.75) -- (-2,0.48125);
    \fill[string-green]([yshift=0.75cm] 185:0.63 and 0.75)  circle (0.02);
    %sphere2
    \fill [lightgray!50,opacity=0.5] (0,-0.85) arc (90:270:0.42 and 0.75) 
    (0,-2.35) arc (270:90:0.84 and 0.75);
    \begin{scope}[very thick,decoration={markings,mark=at position 0.6 with         {\arrow{>}}}] 
        \draw[string-blue,thick,postaction={decorate}]  ([yshift=0.75cm] 125:0.63 and 0.75)-- ([yshift=1.3cm]125:0.63 and 0.75);
    \end{scope}
    \draw [dotted,line cap = round] (0,-2.85) -- (0,-2.35)
    (0,0) -- (0,-0.85);
    \draw (0,-0.85) arc (90:270:0.42 and 0.75)
    (0,-2.35) arc (270:90:0.84 and 0.75);
    \fill [magenta!40,opacity=0.5] ([yshift=-1.65cm] 180:0.84 and 0.75) -- (-2.5,-1.85)--  (-1.5,-2.125) -- ([yshift=-1.65cm] 190:0.42 and 0.75) -- cycle;
    \draw [magenta,line cap=round,dashed]([yshift=-1.65cm] 180:0.84 and 0.75) -- (-2.5,-1.85)
    ([yshift=-1.65cm] 190:0.42 and 0.75) --  (-1.5,-2.125);
    \draw [magenta,line cap=round]([yshift=-1.65cm] 180:0.84 and 0.75) -- ([yshift=-1.65cm] 190:0.42 and 0.75);
    \fill[string-green]([yshift=-1.65cm] 185:0.63 and 0.75)  circle (0.02);
    \draw[string-green,line cap=round] ([yshift=-1.65cm] 185:0.63 and 0.75) -- (-2,-1.9875);
    \begin{scope}[very thick,decoration={ markings, mark=at position 0.55 with {\arrow{>}}}] 
        \draw[string-blue,thick,postaction={decorate}] ([yshift=-0.4cm]235:0.63 and 0.75) --  ([yshift=0.75cm]235:0.63 and 0.75);
        \draw[string-blue,thick,postaction={decorate}] ([yshift=-2.35cm]235:0.63 and 0.75) --  ([yshift=-1.6cm]235:0.63 and 0.75);
    \end{scope}
    \fill[string-blue]
    ([yshift=-0.4cm]235:0.63 and 0.75)  circle (0.02)
    ([yshift=0.75cm]235:0.63 and 0.75)  circle (0.02)
    ([yshift=-2.35cm]235:0.63 and 0.75)  circle (0.02)
    ([yshift=-1.6cm]235:0.63 and 0.75)  circle (0.02)
    ([yshift=0.75cm] 125:0.63 and 0.75) circle (0.02)
    ([yshift=1.3cm]125:0.63 and 0.75) circle (0.02);
    \node at ([yshift=1cm]125:0.63 and 0.75) [string-blue,left] {\scriptsize {$Y$}};
    \node at ([yshift=0.2cm]235:0.63 and 0.75) [string-blue,left] {\scriptsize {$\overline{Y}$}};
    \node at ([yshift=-2cm]235:0.63 and 0.75) [string-blue,left] {\scriptsize {$Y$}};
    %
    %front
    %
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,0) -- (-1.5,-0.25)} arc (90:-90:0.4 and 0.625) -- cycle; 
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] (-1.5,1) arc (-90:0:0.4 and 0.625) -- (-1.1,1.625) -- (-1.9,1.8) arc (0:-90:0.6 and 0.55) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] (-1.5,-2.75) arc (90:0:0.4 and 0.625) -- 
    (-1.9,-3.05) arc (0:90:0.6 and 0.55) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] decorate{(-1.5,-1.5) -- (-2.5,-1.25)} arc (-90:90:0.6 and 0.625) -- cycle;
    \fill [white] (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[line cap=round] (-1.5,-1.5) arc (-90:90:0.4 and 0.625)
    (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[line cap=round] (-1.5,1) arc (-90:0:0.4 and 0.625)
    (-2.5,1.25) arc (-90:0:0.6 and 0.55);
    \draw[line cap=round] (-1.5,-2.75) arc (90:0:0.4 and 0.625)
    (-2.5,-2.5) arc (90:0:0.6 and 0.55);
    \draw[line cap=round,dashed] (-1.9,-3.05) -- (-1.1,-3.375);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,0) -- (-1.5,-0.25);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,0) 
    (-1.5,-0.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,-1.25) -- (-2.5,-2.47) 
    (-1.5,-2.75) -- (-1.5,-1.5);
    \draw[magenta,line cap=round] (-2.5,0.6) -- (-1.5,0.3625);  
    \draw[magenta,line cap=round] (-2.5,-1.85) -- (-1.5,-2.125); 
   \fill[string-green] (-2,0.48125) circle (0.02)
   (-2,-1.9875) circle (0.02);
   %%%
   %%
   %
  \end{tikzpicture}
\end{document}

==> tikz/circleglued.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
    \fill[magenta!40,opacity=0.5] (-2.5,0.6) -- (-1.5,0.3625) arc (90:-90:0.93 and 1.245) --  (-2.5,-1.85);
    \fill[white](-2.5,0.6) arc  (90:-90: 0.95 and 1.225);
    \draw[magenta,line cap=round,dashed] (-2.5,0.6) arc  (90:-90: 0.95 and 1.225);
    \draw[magenta,line cap=round,dashed] (-1.5,0.3625) arc (90:-90:0.93 and 1.245);
    \draw[string-green,line cap=round] (-2,0.48125) arc (90:-90:0.93 and 1.235);
    \draw [line cap=round] (0.5,-2.55) -- (0.5,1.3)
    (-0.5,1.55)--(-0.5,-2.3); 
    \fill [lightgray!50,opacity=0.5] (0.5,-2.55) -- (0.5,1.3) -- (-0.5,1.55)--(-0.5,-2.3) -- cycle;
    \fill[lightgray!50,opacity=0.5] (-2.5,1.25) -- (-0.5,1.55) -- (0.5,1.3) -- (-1.5,1) -- cycle;  
    \fill[lightgray!50,opacity=0.5] (-2.5,-2.5) -- (-0.5,-2.3) -- (0.5,-2.55) -- (-1.5,-2.75) -- cycle;  
    \draw[line cap=round] (-2.5,1.25) -- (-0.5,1.55)
    (0.5,1.3) -- (-1.5,1)
    (-2.5,-2.5) -- (-0.5,-2.3)
    (0.5,-2.55) -- (-1.5,-2.75);   
    \draw[line cap=round, dotted] (-0.5,1.55) -- (0.5,1.3)
    (0.5,-2.55) -- (-0.5,-2.3);
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,0) -- (-1.5,-0.25)} arc (90:-90:0.4 and 0.625) -- cycle; 
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] decorate{(-1.5,-1.5) -- (-2.5,-1.25)} arc (-90:90:0.6 and 0.625) -- cycle;
    \fill [white] (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[line cap=round] (-1.5,-1.5) arc (-90:90:0.4 and 0.625)
    (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,0) -- (-1.5,-0.25);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,0) 
    (-1.5,-0.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,-1.25) -- (-2.5,-2.47) 
    (-1.5,-2.75) -- (-1.5,-1.5);
    \draw[magenta,line cap=round] (-2.5,0.6) -- (-1.5,0.3625);
    \draw[magenta,line cap=round] (-2.5,-1.85) -- (-1.5,-2.125);
    \fill[string-green] (-2,0.48125) circle (0.02)
   (-2,-1.9875) circle (0.02);
  \end{tikzpicture}
\end{document}

==> tikz/circlegluedalmost.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
    \draw[line cap=round, dotted] (-0.2,-0.7) -- (0.6,-0.875);
    \draw[line cap=round, dashed] (-0.2,-0.7) -- (-1.9,-3.05)
    (0.6,-0.875) -- (-1.1,-3.375)
    (0.6,-0.875) -- (-1.1,1.625)
    (-0.2,-0.7) -- (-1.9,1.8);
    
    \fill[magenta!40,opacity=0.5] (-2.5,0.6) -- (-1.5,0.3625) arc (90:-90:0.93 and 1.245) --  (-2.5,-1.85);
    \fill[white](-2.5,0.6) arc  (90:-90: 0.95 and 1.225);
    \draw[magenta,line cap=round,dashed] (-2.5,0.6) arc  (90:-90: 0.95 and 1.225);
    \draw[magenta,line cap=round,dashed] (-1.5,0.3625) arc (90:-90:0.93 and 1.245);
    \draw[string-green,line cap=round] (-2,0.48125) arc (90:-90:0.93 and 1.235);
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,0) -- (-1.5,-0.25)} arc (90:-90:0.4 and 0.625) -- cycle; 
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] (-1.5,1) arc (-90:0:0.4 and 0.625) -- (-1.1,1.625) -- (-1.9,1.8) arc (0:-90:0.6 and 0.55) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] (-1.5,-2.75) arc (90:0:0.4 and 0.625) -- 
    (-1.9,-3.05) arc (0:90:0.6 and 0.55) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] decorate{(-1.5,-1.5) -- (-2.5,-1.25)} arc (-90:90:0.6 and 0.625) -- cycle;
    \fill [white] (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[line cap=round] (-1.5,-1.5) arc (-90:90:0.4 and 0.625)
    (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[line cap=round] (-1.5,1) arc (-90:0:0.4 and 0.625)
    (-2.5,1.25) arc (-90:0:0.6 and 0.55);
    \draw[line cap=round] (-1.5,-2.75) arc (90:0:0.4 and 0.625)
    (-2.5,-2.5) arc (90:0:0.6 and 0.55);
    \draw[line cap=round,dashed] (-1.9,-3.05) -- (-1.1,-3.375)
    (-1.1,1.625) -- (-1.9,1.8);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,0) -- (-1.5,-0.25);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,0) 
    (-1.5,-0.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,-1.25) -- (-2.5,-2.47) 
    (-1.5,-2.75) -- (-1.5,-1.5);
    \draw[magenta,line cap=round] (-2.5,0.6) -- (-1.5,0.3625);  
    \draw[magenta,line cap=round] (-2.5,-1.85) -- (-1.5,-2.125); 
   \fill[string-green] (-2,0.48125) circle (0.02)
   (-2,-1.9875) circle (0.02);
   %%%
   %%
   %
  \end{tikzpicture}
\end{document}

==> tikz/circlegluedashedarrow.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
    \fill [lightgray!50,opacity=0.5] (0.5,-3.175) -- (0.5,1.825) -- (-0.5,2)--(-0.5,-2.85) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,0) -- (-1.5,-0.25)} arc (90:-90:0.4 and 0.625) -- cycle; 
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] (-1.5,1) arc (-90:0:0.4 and 0.625) -- (-1.1,1.625) -- (-1.9,1.8) arc (0:-90:0.6 and 0.55) -- cycle;
    \draw[line join=round, line cap=round,dashed] (-1.9,-3.05) -- (-1.1,-3.375)-- (0.5,-3.175) -- (-0.5,-2.85) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] (-1.5,-2.75) arc (90:0:0.4 and 0.625) -- 
    (-1.9,-3.05) arc (0:90:0.6 and 0.55) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] decorate{(-1.5,-1.5) -- (-2.5,-1.25)} arc (-90:90:0.6 and 0.625) -- cycle;
    \fill [white] (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw [line cap=round] (0.5,-3.175) -- (0.5,1.825)
    (-0.5,2)--(-0.5,-2.85);
    \fill[magenta!40,opacity=0.5] (-2.5,0.6) -- (-1.5,0.3625)
    -- (0.5,0.5625) -- (-0.5,0.8) -- cycle;
    \fill[magenta!40,opacity=0.5] (-2.5,-1.85) -- (-1.5,-2.125) -- (0.5,-1.8625) --
    (-0.5,-1.65) -- cycle;
    \draw[line cap=round] (-1.5,-1.5) arc (-90:90:0.4 and 0.625)
    (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[line cap=round] (-1.5,1) arc (-90:0:0.4 and 0.625)
    (-2.5,1.25) arc (-90:0:0.6 and 0.55);
    \draw[line join=round, line cap=round,dashed] (-1.9,1.8) -- (-1.1,1.625)-- (0.5,1.825) -- (-0.5,2) -- cycle;
    \draw[line cap=round] (-1.5,-2.75) arc (90:0:0.4 and 0.625)
    (-2.5,-2.5) arc (90:0:0.6 and 0.55);
    \draw[line join=round, line cap=round,dashed] (-1.9,-3.05) -- (-1.1,-3.375);
    \draw[magenta,line cap=round] (-0.5,-1.65) -- (0.5,-1.8625);
    \draw[string-green,line cap=round]
    (-2,0.48125) -- (0,0.68125) 
    (-2,-1.9875) -- (0,-1.75375);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,0) -- (-1.5,-0.25);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,0) 
    (-1.5,-0.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,-1.25) -- (-2.5,-2.47) 
    (-1.5,-2.75) -- (-1.5,-1.5);
    \draw[magenta,line cap=round] (-2.5,0.6) -- (-1.5,0.3625)
    (-0.5,0.8) -- (0.5,0.5625);
    \draw[magenta,line cap=round,dashed] (-2.5,0.6) -- (-0.5,0.8)
    (-1.5,0.3625) -- (0.5,0.5625);  
    \draw[magenta,line cap=round] (-2.5,-1.85) -- (-1.5,-2.125);
    \draw[magenta,line cap=round,dashed] (-2.5,-1.85) -- (-0.5,-1.65)
   (-1.5,-2.125) -- (0.5,-1.8625);  
   \fill[string-green] (-2,0.48125) circle (0.02)
   (0,0.68125) circle (0.02)
   (-2,-1.9875) circle (0.02)
   (0,-1.75375) circle (0.02);
  \end{tikzpicture}
\end{document}

==> tikz/circleglueleftarrow.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
    \fill [lightgray!50,opacity=0.5] (-2.5,-3.25) -- (-2.5,1.25) -- (-1.5,1) -- (-1.5,-3.5) -- cycle; 
    \fill [lightgray!50,opacity=0.5] (0,0.75) arc (90:270:0.42 and 0.75) 
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}]  (125:0.63 and 0.75)-- ([yshift=0.61cm]125:0.63 and 0.75);
    \end{scope}
    \draw 
    (-2.5,-1.25) -- (-2.5,1.25) -- (-1.5,1) -- (-1.5,-1.5)  ;
    \draw [dotted,line cap = round] (0,1.25) -- (0,0.75)
    (0,-1.25) -- (0,-0.75);
    \draw[dashed,line cap=round] (-2.5,1.25)-- (0,1.25) -- (-1.5,1);
    \draw (0,0.75) arc (90:270:0.42 and 0.75)
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \fill [magenta!40,opacity=0.5] (-2.5,0) --(180:0.84 and 0.75) -- (190:0.42 and 0.75) -- (-1.5,-0.25) -- cycle;
    \draw [magenta,line cap=round,dashed] (-2.5,0) -- (180:0.84 and 0.75)
    (-1.5,-0.25) -- (190:0.42 and 0.75);
    \draw[string-green] (-2,-0.125) -- (185:0.63 and 0.75);
    ;
    \draw [magenta,line cap=round] (-2.5,0) -- (-1.5,-0.25)
    (180:0.84 and 0.75) -- (190:0.42 and 0.75);
    \fill[string-green] (-2,-0.125) circle (0.02)
    (185:0.63 and 0.75)  circle (0.02);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick] ([yshift=-0.765cm]235:0.63 and 0.75) --  (235:0.63 and 0.75) ;
    \end{scope}
    \fill[string-blue]
    ([yshift=0.61cm]125:0.63 and 0.75)  circle (0.02)
    (125:0.63 and 0.75)  circle (0.02)
    (235:0.63 and 0.75)  circle (0.02);
    \node at ([yshift=0.3cm]125:0.63 and 0.75) [string-blue,left] {\scriptsize {$Y$}};
    \node at ([yshift=-0.35cm]235:0.63 and 0.75) [string-blue,left] {\scriptsize {$\overline{Y}$}};
    %
    %
    %
    \begin{scope}[yshift=-2cm]
        \fill [lightgray!50,opacity=0.5] (0,0.75) arc (90:270:0.42 and 0.75) 
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.8 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}]  (125:0.63 and 0.75)-- ([yshift=0.61cm]125:0.63 and 0.75);
    \end{scope}
    \draw (-2.5,-1.25) -- (-2.5,1.25)
    (-1.5,1) -- (-1.5,-1.5)  
    (-1.5,-1.5) -- (-2.5,-1.25);
    \draw [dotted,line cap = round]
    (0,-1.25) -- (0,-0.75);
    \draw[dashed,line cap=round](-2.5,-1.25)-- (0,-1.25) -- (-1.5,-1.5);
    \draw (0,0.75) arc (90:270:0.42 and 0.75)
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \fill [magenta!40,opacity=0.5] (-2.5,0) --(180:0.84 and 0.75) -- (190:0.42 and 0.75) -- (-1.5,-0.25) -- cycle;
    \draw [magenta,line cap=round,dashed] (-2.5,0) -- (180:0.84 and 0.75)
    (-1.5,-0.25) -- (190:0.42 and 0.75);
    \draw[string-green] (-2,-0.125) -- (185:0.63 and 0.75);
    ;
    \draw [magenta,line cap=round] (-2.5,0) -- (-1.5,-0.25)
    (180:0.84 and 0.75) -- (190:0.42 and 0.75);
    \fill[string-green] (-2,-0.125) circle (0.02)
    (185:0.63 and 0.75)  circle (0.02);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] ([yshift=-0.665cm]235:0.63 and 0.75) --  (235:0.63 and 0.75) ;
    \end{scope}
    \fill[string-blue]
    (125:0.63 and 0.75)  circle (0.02)
    (235:0.63 and 0.75)  circle (0.02)
    ([yshift=-0.665cm]235:0.63 and 0.75)  circle (0.02);
    \node at ([yshift=-0.34cm]235:0.63 and 0.75) [string-blue,left] {\scriptsize {$Y$}};
    \end{scope}
    \end{tikzpicture}
\end{document}

==> tikz/circlegluerightarrow.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,-2.5) -- (-1.5,-2.75)} -- (0,-2.5) -- cycle;
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (-0.6,-2.55) -- (-0.6,1.2);
    \end{scope}
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,1.25) -- (-1.5,1)} -- (0,1.25) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,0) -- (-1.5,-0.25)} arc (90:-90:0.4 and 0.625) -- cycle; 
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] decorate{(-1.5,-1.5) -- (-2.5,-1.25)} arc (-90:90:0.6 and 0.615) -- cycle;
    \fill [white] (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw (-1.5,-1.5) arc (-90:90:0.4 and 0.625)
    (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,0) -- (-1.5,-0.25);
    \draw [dotted,line cap = round] (0,1.25) -- (0,-2.5);
    \draw (-2.5,1.25)-- (0,1.25) -- (-1.5,1)
    (-2.5,-2.5)-- (0,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,0) 
    (-1.5,-0.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,-1.25) -- (-2.5,-2.5) 
    (-1.5,-2.75) -- (-1.5,-1.5);
    \fill[string-blue](-0.6,-2.55)  circle (0.02) 
    (-0.6,1.2) circle (0.02);
    \node at (-0.6,-0.65) [string-blue,left] {\scriptsize {$Y$}};
    %
    %
    %
    \begin{scope}[xshift=3.25cm]
     \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,-2.5) -- (-1.5,-2.75)} -- (0,-2.5) -- cycle;
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (-0.6,1.2) -- (-0.6,-2.55);
    \end{scope}
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,1.25) -- (-1.5,1)} -- (0,1.25) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,0) -- (-1.5,-0.25)} arc (90:-90:0.4 and 0.625) -- cycle; 
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] decorate{(-1.5,-1.5) -- (-2.5,-1.25)} arc (-90:90:0.6 and 0.615) -- cycle;
    \fill [white] (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw (-1.5,-1.5) arc (-90:90:0.4 and 0.625)
    (-2.5,-1.25) arc (-90:90:0.6 and 0.615);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,0) -- (-1.5,-0.25);
    \draw [dotted,line cap = round] (0,1.25) -- (0,-2.5);
    \draw (-2.5,1.25)-- (0,1.25) -- (-1.5,1)
    (-2.5,-2.5)-- (0,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,0) 
    (-1.5,-0.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,-2.5) -- (-1.5,-2.75);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,-1.25) -- (-2.5,-2.5) 
    (-1.5,-2.75) -- (-1.5,-1.5);
    \fill[string-blue](-0.6,-2.55)  circle (0.02) 
    (-0.6,1.2) circle (0.02);
    \node at (-0.6,-0.65) [string-blue,left] {\scriptsize {$\overline{Y}$}};
    \end{scope}
    \end{tikzpicture}
\end{document}

==> tikz/circlegluetoparrow.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
    \fill [lightgray!50,opacity=0.5] (0,0.75) arc (90:270:0.42 and 0.75) 
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}]  (125:0.63 and 0.75)-- ([yshift=0.61cm]125:0.63 and 0.75);
    \end{scope}
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,1.25) -- (-1.5,1)} -- (0,1.25) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,-1.25) -- (-1.5,-1.5)} -- (0,-1.25) -- cycle;
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw [dotted,line cap = round] (0,1.25) -- (0,0.75)
    (0,-1.25) -- (0,-0.75);
    \draw (-2.5,1.25)-- (0,1.25) -- (-1.5,1)
    (-2.5,-1.25)-- (0,-1.25) -- (-1.5,-1.5);
    \draw (0,0.75) arc (90:270:0.42 and 0.75)
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \fill [magenta!40,opacity=0.5] (-2.5,0) --(180:0.84 and 0.75) -- (190:0.42 and 0.75) -- (-1.5,-0.25) -- cycle;
    \draw [magenta,line cap=round,dashed] (-2.5,0) -- (180:0.84 and 0.75)
    (-1.5,-0.25) -- (190:0.42 and 0.75);
    \draw[string-green] (-2,-0.125) -- (185:0.63 and 0.75);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,-1.25) 
    (-1.5,-1.5) -- (-1.5,1);
    \draw [magenta,line cap=round] (-2.5,0) -- (-1.5,-0.25)
    (180:0.84 and 0.75) -- (190:0.42 and 0.75);
    \fill[string-green] (-2,-0.125) circle (0.02)
    (185:0.63 and 0.75)  circle (0.02);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] ([yshift=-0.665cm]235:0.63 and 0.75) --  (235:0.63 and 0.75) ;
    \end{scope}
    \fill[string-blue]
    ([yshift=0.61cm]125:0.63 and 0.75)  circle (0.02)
    (125:0.63 and 0.75)  circle (0.02)
    (235:0.63 and 0.75)  circle (0.02)
    ([yshift=-0.665cm]235:0.63 and 0.75)  circle (0.02);
    \node at ([yshift=0.3cm]125:0.63 and 0.75) [string-blue,left] {\scriptsize {$Y$}};
    \node at ([yshift=-0.32cm]235:0.63 and 0.75) [string-blue,left] {\scriptsize {$\overline{Y}$}};
    %
    %
    %
    \begin{scope}[xshift=3.25cm]
    \fill [lightgray!50,opacity=0.5] (0,0.75) arc (90:270:0.42 and 0.75) 
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}]([yshift=0.61cm]125:0.63 and 0.75) --  (125:0.63 and 0.75);
    \end{scope}
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,1.25) -- (-1.5,1)} -- (0,1.25) -- cycle;
    \fill [lightgray!50,opacity=0.5,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    decorate{(-2.5,-1.25) -- (-1.5,-1.5)} -- (0,-1.25) -- cycle;
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}] 
    (-2.5,1.25) -- (-1.5,1);
    \draw[decorate,decoration={snake,segment length=1mm,amplitude=0.1mm}]
    (-2.5,-1.25) -- (-1.5,-1.5);
    \draw [dotted,line cap = round] (0,1.25) -- (0,0.75)
    (0,-1.25) -- (0,-0.75);
    \draw (-2.5,1.25)-- (0,1.25) -- (-1.5,1)
    (-2.5,-1.25)-- (0,-1.25) -- (-1.5,-1.5);
    \draw (0,0.75) arc (90:270:0.42 and 0.75)
    (0,-0.75) arc (270:90:0.84 and 0.75);
    \fill [magenta!40,opacity=0.5] (-2.5,0) --(180:0.84 and 0.75) -- (190:0.42 and 0.75) -- (-1.5,-0.25) -- cycle;
    \draw [magenta,line cap=round,dashed] (-2.5,0) -- (180:0.84 and 0.75)
    (-1.5,-0.25) -- (190:0.42 and 0.75);
    \draw[string-green] (-2,-0.125) -- (185:0.63 and 0.75);
    \draw[decorate,decoration={snake,segment length=0.9mm,amplitude=0.1mm}] (-2.5,1.25) -- (-2.5,-1.25) 
    (-1.5,-1.5) -- (-1.5,1);
    \draw [magenta,line cap=round] (-2.5,0) -- (-1.5,-0.25)
    (180:0.84 and 0.75) -- (190:0.42 and 0.75);
    \fill[string-green] (-2,-0.125) circle (0.02)
    (185:0.63 and 0.75)  circle (0.02);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (235:0.63 and 0.75) --  ([yshift=-0.665cm]235:0.63 and 0.75);
    \end{scope}
    \fill[string-blue]
    ([yshift=0.61cm]125:0.63 and 0.75)  circle (0.02)
    (125:0.63 and 0.75)  circle (0.02)
    (235:0.63 and 0.75)  circle (0.02)
    ([yshift=-0.665cm]235:0.63 and 0.75)  circle (0.02);
    \node at ([yshift=0.3cm]125:0.63 and 0.75) [string-blue,left] {\scriptsize {$Y$}};
    \node at ([yshift=-0.32cm]235:0.63 and 0.75) [string-blue,left] {\scriptsize {$\overline{Y}$}};
    \end{scope}
    \end{tikzpicture}
\end{document}

==> tikz/circlepairing.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
    %bordism
    \draw[thick,loosely dotted,line cap=round](0:2.5 and 0.9) arc (0:180:2.5 and 0.9);
    \fill[white,opacity=0.7] (0,0) circle (2.5);
    \draw[thick,loosely dotted,line cap=round](0:0.5 and 0.2) arc (0:180:0.5 and 0.2)
    ([yshift=-1.5cm]0:0.5 and 0.2) arc (0:180:0.5 and 0.2)
    ([yshift=1.5cm]0:0.5 and 0.2) arc (0:180:0.5 and 0.2);
    \fill[white,opacity=0.7](0,0) circle (0.5)
    (0,1.5) circle (0.5)
    (0,-1.5) circle (0.5);
    \draw[thick] (0,0) circle (0.5)
    (0,1.5) circle (0.5)
    (0,-1.5) circle (0.5);
    \draw[thick,line cap=round](0:0.5 and 0.2) arc (0:-180:0.5 and 0.2)
    ([yshift=-1.5cm]0:0.5 and 0.2) arc (0:-180:0.5 and 0.2)
    ([yshift=1.5cm]0:0.5 and 0.2) arc (0:-180:0.5 and 0.2);
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (0,1) -- (0,0.5);
        \draw[string-blue,thick,postaction={decorate}] (0,2) -- (0,2.5);
        \draw[string-blue,thick,postaction={decorate}] (0,-0.5) -- (0,-1);
        \draw[string-blue,thick,postaction={decorate}] (0,-2.5) -- (0,-2);
    \end{scope}
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.51 with {\arrow{>}}}
                     ]  
                     \draw[string-green,thick,postaction={decorate}] (0.5,-1.5) arc (-90:90:0.7 and 1.5);
    \end{scope}
    \draw[ultra thick,white](2.5,0) arc (0:-180:2.5 and 0.9);
    \draw[thick] (0,0) ellipse (2.5)
    (2.5,0) arc (0:-180:2.5 and 0.9);
    \fill[string-green](0.5,-1.5) circle (0.04)
     (0.5,1.5) circle (0.04);
     \fill[string-blue]
     (0,2.5) circle (0.04)
     (0,2) circle (0.04)
     (0,1) circle (0.04)
     (0,0.5) circle (0.04)
     (0,-0.5) circle (0.04)
     (0,-1) circle (0.04)
     (0,-2) circle (0.04)
     (0,-2.5) circle (0.04);
    \node at (1.45,0) [string-green] {\scriptsize $k$};
    \node at (0,2.25) [string-blue,right] {\scriptsize $\overline{Y}$};
    \node at (0,0.75) [string-blue,right] {\scriptsize $Y$};
    \node at (0,-0.7) [string-blue,right] {\scriptsize $X$};
    \node at (0,-2.25) [string-blue,right] {\scriptsize $\overline{X}$};
     %
     %
     %
     %source
     \begin{scope}[shift={(4.5,0)}]
    \draw[thick] (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0.4,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue] ([xshift=0.9cm]60:0.5) circle (0.04)
    ([xshift=-0.9cm]240:0.5) circle (0.04)
    ([xshift=0.9cm]120:0.5) circle (0.04)
    ([xshift=-0.9cm]300:0.5) circle (0.04);
    \fill[string-green](0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04);
     \node at (0.9,-0.45) [string-green,below] {\scriptsize $(k,-)$};
     \node at ([xshift=0.9cm]70:0.4) [string-blue,above right] {\scriptsize $(\overline{Y},+)$};
     \node at ([xshift=0.9cm]110:0.4) [string-blue,above left] {\scriptsize $(Y,+)$};
     \node at (-0.9,0.5) [string-green,above] {\scriptsize $(k,+)$};
     \node at ([xshift=-0.9cm]300:0.4) [string-blue,below right] {\scriptsize $(\overline{X},-)$};
     \node at ([xshift=-0.9cm]250:0.4) [string-blue,below left] {\scriptsize $(X,-)$};
     \end{scope}
     %
     %
     %
     %target
    \begin{scope}[shift={(8.8,0)}]
    \draw[thick] (0.5,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1,0) arc (0:180:0.5)
    (0,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04)
     (0.5,-0.5) circle (0.04)
     (0.5,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(X,-)$};
     \node at (-0.9,0.5) [string-blue,above] {\scriptsize $(Y,+)$};
     \node at (0.5,-0.45) [string-blue,below] {\scriptsize $(\overline{X},-)$};
     \node at (0.5,0.5) [string-blue,above] {\scriptsize $(\overline{Y},+)$};
    \end{scope}
    %arrow and \colon
    \draw[thick,->,line cap=round] (6.1,0) -- (7.2,0);
    \fill[black] (2.7,-0.07) circle (0.025)
    (2.7,0.07) circle (0.025);
    \end{tikzpicture}
\end{document}

==> tikz/circlepairing2.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
    %bordism
    \draw[thick,loosely dotted,line cap=round](0:2.5 and 0.9) arc (0:180:2.5 and 0.9);
    \fill[white,opacity=0.7] (0,0) circle (2.5);
    \draw[thick,loosely dotted,line cap=round]
    ([yshift=-1.3cm]0:0.5 and 0.2) arc (0:180:0.5 and 0.2)
    ([yshift=1.3cm]0:0.5 and 0.2) arc (0:180:0.5 and 0.2);
    \fill[white,opacity=0.7](0,0) circle (0.5)
    (0,1.3) circle (0.5)
    (0,-1.3) circle (0.5);
    \draw[thick] (0,1.3) circle (0.5)
    (0,-1.3) circle (0.5);
    \draw[thick,line cap=round]
    ([yshift=-1.3cm]0:0.5 and 0.2) arc (0:-180:0.5 and 0.2)
    ([yshift=1.3cm]0:0.5 and 0.2) arc (0:-180:0.5 and 0.2);
    %ribbons
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (0,1.8) -- (0,2.5);
        \draw[string-blue,thick,postaction={decorate}] (0,-2.5) -- (0,-1.8);
        \draw[string-green,thick,postaction={decorate}] (0,-0.8) -- (0,0.8);
    \end{scope}
    \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ]  
                     \draw[string-blue,thick,postaction={decorate}] (1.6,0.3) .. controls (1.6,0) and  ([xshift=0.3cm, yshift=-1.3cm]30:0.5).. ([yshift=-1.3cm]30:0.5);
                     \draw[string-blue,thick,postaction={decorate}] (0.5,0.3) arc (-180:0:0.3 and 0.2); 
    \end{scope}
    \draw[string-blue,thick] ([yshift=1.3cm]330:0.5) .. controls ([xshift=0.1cm,yshift=1.3cm]330:0.5) and (0.5,0.5) .. (0.5,0.3);
    \draw[ultra thick,white](2.5,0) arc (0:-180:2.5 and 0.9);
    \draw[thick] (0,0) ellipse (2.5)
    (2.5,0) arc (0:-180:2.5 and 0.9);
    %dots
    \fill[string-green](0,-0.8) circle (0.04)
     (0,0.8) circle (0.04);
     \fill[string-blue]
     (0,2.5) circle (0.04)
     (0,1.8) circle (0.04)
     (0,-1.8) circle (0.04)
     (0,-2.5) circle (0.04)
     ([yshift=1.3cm]330:0.5) circle (0.04)
     ([yshift=-1.3cm]30:0.5) circle (0.04);
     %coupon
     \filldraw[fill=white,draw=string-blue,thick] (1,0.3) rectangle (1.7,0.7);
     %labels
    \node at (0.05,0.05) [right,string-green] {\scriptsize $k$};
    \node at (0,2.25) [string-blue,right] {\scriptsize $Y$};
    \node at (0.5,-0.15) [string-blue,right] {\scriptsize $\overline{Y}$};
    \node at (0,-2.25) [string-blue,right] {\scriptsize $X$};
    \node at (1.2,-0.5) [string-blue,right] {\scriptsize $\overline{X}$};
    \node at (1.37,0.5) [string-blue] {\scriptsize $a$\tiny${}_\alpha$ };
    %
    %
    %second component
    \draw[thick,loosely dotted,line cap=round]([xshift=4cm]0:1.3 and 0.5) arc (0:180:1.3 and 0.5);
    \fill[white,opacity=0.7] (4,0) circle (1.3);
    %coupon
    \filldraw[fill=white,draw=string-blue,thick] (3.65,-0.2) rectangle (4.35,0.2);
    %ribbons
     \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (3.75,0.2) .. controls (3.75,0.6) and (4,1) .. (4,1.3);
        \draw[string-blue,thick,postaction={decorate}] (4.85,0.2) arc (0:180:0.3 and 0.4);
    \end{scope}
    \draw[string-blue,thick] (4,-1.3) .. controls (4,-1) and (4.85,-0.2) .. (4.85,0.2);
    \draw[white,ultra thick] ([xshift=4cm]0:1.3 and 0.5) arc (0:-180:1.3 and 0.5);
    \draw[thick] (4,0) circle (1.3)
    ([xshift=4cm]0:1.3 and 0.5) arc (0:-180:1.3 and 0.5);
    %dots
    \fill[string-blue]
     (4,1.3) circle (0.04)
     (4,-1.3) circle (0.04);
     %labels
     \node at (4.1,0.8) [string-blue] {\scriptsize $\overline{Y}$};
    \node at (4.5,-0.8) [string-blue] {\scriptsize $\overline{X}$};
    \node at (4,0) [string-blue] {\scriptsize $b$\tiny${}_\alpha$ };
     %
     %
     %
     %source
     \begin{scope}[shift={(7.5,0)}]
    \draw[thick] (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0.4,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue] ([xshift=0.9cm]60:0.5) circle (0.04)
    ([xshift=-0.9cm]240:0.5) circle (0.04)
    ([xshift=0.9cm]120:0.5) circle (0.04)
    ([xshift=-0.9cm]300:0.5) circle (0.04);
    \fill[string-green](0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04);
     \node at (0.9,-0.45) [string-green,below] {\scriptsize $(k,-)$};
     \node at ([xshift=0.9cm]70:0.4) [string-blue,above right] {\scriptsize $(\overline{Y},+)$};
     \node at ([xshift=0.9cm]110:0.4) [string-blue,above left] {\scriptsize $(Y,+)$};
     \node at (-0.9,0.5) [string-green,above] {\scriptsize $(k,+)$};
     \node at ([xshift=-0.9cm]300:0.4) [string-blue,below right] {\scriptsize $(\overline{X},-)$};
     \node at ([xshift=-0.9cm]250:0.4) [string-blue,below left] {\scriptsize $(X,-)$};
     \end{scope}
     %
     %
     %
     %target
    \begin{scope}[shift={(11.8,0)}]
    \draw[thick] (0.5,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1,0) arc (0:180:0.5)
    (0,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (-0.9,0.5) circle (0.04)
     (0.5,-0.5) circle (0.04)
     (0.5,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(X,-)$};
     \node at (-0.9,0.5) [string-blue,above] {\scriptsize $(Y,+)$};
     \node at (0.5,-0.45) [string-blue,below] {\scriptsize $(\overline{X},-)$};
     \node at (0.5,0.5) [string-blue,above] {\scriptsize $(\overline{Y},+)$};
    \end{scope}
    %arrow and \colon
    \draw[thick,->,line cap=round] (9.1,0) -- (10.2,0);
    \fill[black] (5.7,-0.07) circle (0.025)
    (5.7,0.07) circle (0.025);
    \end{tikzpicture}
\end{document}

==> tikz/connectcircle.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
    \begin{tikzpicture}
        %circle
        \draw[thick,magenta,line cap=round] (0.5,0.8) arc (90:270:0.5);
        \draw[thick,cyan,line cap=round] (0.5,0.8) arc (90:-90:0.5);
        \filldraw[string-green] (0.5,-0.2) circle (0.03);
        \filldraw[string-red] (0.5,0.8) circle (0.03);
        \node at (0.5,-1.2) {\small $\Gamma$};
        %connectingbordism
        \begin{scope}[shift={(-1,0)}]
        \draw[thick,magenta,dashed,line cap= round] ([xshift=4.25cm,yshift=-0.15cm] 20:0.4 and 0.55) arc (20:-78:0.4 and 0.55);
        \draw[thick,cyan,dashed,line cap= round] ([xshift=4.25cm,yshift=-0.15cm] 20:0.4 and 0.55) arc (20:75:0.4 and 0.55);
        \filldraw[string-green]
        ([xshift=4.25cm,yshift=-0.15cm] 20:0.4 and 0.55) circle (0.03);
        \fill[white,opacity=0.7](4.25,-1) rectangle (5,1);
        \draw[thick,line cap=round] (3.1,1) ellipse (0.7 and 0.455)
        (5.4,1) ellipse (0.7 and 0.455)
        (4.7,1) arc (0:-180:0.45 and 0.6)
        (6.1,1) arc (0:-180: 1.85 and 1.7);
        \draw[thick,magenta,line cap= round] ([xshift=4.25cm,yshift=-0.15cm] 200:0.4 and 0.55) arc (200:270:0.4 and 0.55);
        \draw[thick,cyan,line cap= round] ([xshift=4.25cm,yshift=-0.15cm] 200:0.4 and 0.55) arc (200:90:0.4 and 0.55);
        \filldraw[string-red] ([xshift=4.25cm,yshift=-0.15cm] 200:0.4 and 0.55) circle (0.03);
        \node at (4.25,-1.2) {\small $M_\Gamma$};
        \end{scope}
        %connectingmanifold
        \begin{scope}[shift={(-1.6,0)}]
        \draw[thick,magenta,dashed,line cap= round] ([xshift=8.6cm,yshift=0.45cm] 20:0.7 and 1.2) arc (20:-75:0.7 and 1.2);
        \draw[thick,cyan,dashed,line cap= round] ([xshift=8.6cm,yshift=0.45cm] 20:0.7 and 1.2) arc (20:70:0.7 and 1.2);
        \filldraw[string-green] ([xshift=8.6cm,yshift=0.45cm] 20:0.7 and 1.2) circle (0.03);
        \fill[white,opacity=0.7] (8.6,0.45) circle (1.2);
        \draw[thick] (8.6,0.45) circle (1.2);
        \draw[thick,magenta,line cap= round] ([xshift=8.6cm,yshift=0.45cm] 200:0.7 and 1.2) arc (200:270:0.7 and 1.2);
        \draw[thick,cyan,line cap= round] ([xshift=8.6cm,yshift=0.45cm] 90:0.7 and 1.2) arc (90:200:0.7 and 1.2);
        \filldraw[string-red] ([xshift=8.6cm,yshift=0.45cm] 200:0.7 and 1.2) circle (0.03);
        \filldraw[string-blue] ([xshift=8.6cm,yshift=0.45cm] 140:1.2) circle (0.03)
        ([xshift=8.6cm,yshift=0.45cm] 40:1.2) circle (0.03);
        \node at ([xshift=8.6cm,yshift=0.45cm] 140:1.2) [left,string-blue] {\tiny $(Y,+)$};
        \node at ([xshift=8.6cm,yshift=0.45cm] 40:1.2) [right,string-blue] {\tiny $(\overline{Y},+)$};
        \node at (8.7,-1.2) {\small $M_\Gamma^{(Y,\overline{Y})}$};
        \end{scope}
         %arrows
        %\draw[->] (1.2,0.5) -- (2.2,0.5);
        %\draw[->] (6.3,0.5) -- (7.3,0.5); 
    \end{tikzpicture}
\end{document}

==> tikz/connectingmanifold.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
    \begin{tikzpicture}[scale=0.65]
        %\fill[gray,opacity=0.1] (0,0) circle (4);
        \draw[black,thick] (-1.1,0) circle (0.4)
        (0.94,0) circle (0.4)
        (-2.99,0) circle (0.4);
        \filldraw[string-blue]
        (0.94,-0.4) circle (0.06)
        (-1.1,-0.4) circle (0.06);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (0.94,-0.4) -- (0.94,-3.86);  
        \draw[string-blue,thick,postaction={decorate}] (-1.1,-0.4) -- (-1.1,-3.83); 
        \end{scope}
        \fill[cyan!30,opacity=0.7] (0,0) ellipse (3 and 1.125);
        \fill[magenta!30,opacity=0.7] {[rounded corners] (0,-1.125) -- (0,-1) -- (1,-0.125) -- (1,0) -- (1,0.125) -- (0,1) -- (0,1.125)}
        (0,1.125) arc (90:270:3 and 1.125);
        \draw[draw=string-violet,thick] (0,0) ellipse (3 and 1.125);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[thick,string-green,postaction={decorate}](0,-1.125) .. controls (0,-0.8) and (1,-0.325) .. (1,0);
        \draw[thick,string-red,postaction={decorate}] (1,0) .. controls (1,0.325) and (0,0.8) .. (0,1.125);
        \draw[thick,string-blue!30!string-green,postaction={decorate}] (0,1.125) arc (90:180:3 and 1.125);
        \draw[thick,string-violet,postaction={decorate}] (-3,0) arc (180:270:3 and 1.125);
        \draw[thick,string-violet!50!magenta,postaction={decorate}] (0,-1.125) arc (-90:90:3 and 1.125);
        \end{scope}
        \filldraw[white](-3,0) circle (0.15);
        \fill[white] (-2.99,-0.15) arc (-90:90:0.4 and 0.15);
        \draw[magenta,thick] (-2.99,-0.15) arc (-90:0:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (-2.59,0) arc (0:90:0.4 and 0.15);
        \filldraw[white](0.94,0) ellipse (0.4 and 0.15);
        \draw[draw=cyan,thick] (0.94,-0.15) arc (-90:0:0.4 and 0.15);
        \draw[draw=cyan,thick,dotted,line cap=round] (1.34,0) arc (0:90:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (0.94,0.15) arc (90:180:0.4 and 0.15);
        \draw[magenta,thick] (0.54,0) arc (180:270:0.4 and 0.15);
        \fill[white] (-1.1,0) ellipse (0.4 and 0.15);
        \draw[magenta,thick] (-1.5,0) arc (180:360:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (-1.5,0) arc (180:0:0.4 and 0.15);
        \draw[black,thick] (-0.7,0) arc (0:180:0.4)
        (-2.59,0) arc (0:180:0.4)
        (1.34,0) arc (0:180:0.4)
        (-3.39,0) arc (180:270:0.4 and 0.15);
        \draw[thick,dotted,line cap=round](-3.39,0) arc (180:90:0.4 and 0.15);
        \filldraw[thick] (0,-1.125) circle (0.03);
        \filldraw[thick](0,1.125) circle (0.03);
        \filldraw[string-violet,thick](188:3 and 1.125) circle (0.03);
        \filldraw[string-blue!30!string-green,thick](172:3 and 1.125) circle (0.03);
        \filldraw[string-green,thick](0.94,-0.15) circle (0.03);
        \filldraw[string-red,thick](0.94,0.15) circle (0.03);
        \draw[thick] (0,0) circle (4)
        (4,0) arc (0:-180: 4 and 1.75);
        \draw[thick,dashed,line cap=round] (4,0) arc (0:180: 4 and 1.75);
        %\fill[white,opacity=0.4] (-1.48,0) arc (180:0:0.38)
        %(0.56,0) arc (180:0:0.38)
        %(-3.37,0) arc (180:0:0.38);
        \filldraw[string-blue] (-4,0) circle (0.06)
        (0.94,3.87) circle (0.06)
        (-1.1,3.83) circle (0.06)
        (0.94,-3.87) circle (0.06)
        (-1.1,-3.83) circle (0.06)
        (-3.39,0) circle (0.06)
        (0.94,0.4) circle (0.06)
        (-1.1,0.4) circle (0.06); 
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (0.94,0.4) -- (0.94,3.86);  
        \draw[string-blue,thick,postaction={decorate}] (-1.1,0.4) -- (-1.1,3.83); 
        \draw[string-blue,thick,postaction={decorate}] (-4,0) -- (-3.39,0); 
        \end{scope}
        \node at (-3.7,0) [above,string-blue] {\small $X$};
        \node at (-1.1,2.13) [left,string-blue] {\small $Y$};
        \node at (-1.1,-2.13) [left,string-blue] {\small $\overline{Y}$};
        \node at (0.94,2.13) [left,string-blue] {\small $Z$};
        \node at (0.94,-2.13) [left,string-blue] {\small $\overline{Z}$};
    \end{tikzpicture}
\end{document}

==> tikz/connectingmanifold2.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
    \begin{tikzpicture}
        %\fill[gray,opacity=0.1] (0,0) circle (4);
        \draw[black,thick] (-1.1,0) circle (0.4)
        (0.94,0) circle (0.4)
        (-2.99,0) circle (0.4);
        \filldraw[string-blue]
        (0.94,-0.4) circle (0.06)
        (-1.1,-0.4) circle (0.06);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (0.94,-0.4) -- (0.94,-3.86);  
        \draw[string-blue,thick,postaction={decorate}] (-1.1,-0.4) -- (-1.1,-3.83); 
        \end{scope}
        \fill[cyan!30,opacity=0.7] (0,0) ellipse (3 and 1.125);
        \fill[magenta!30,opacity=0.7] {[rounded corners] (0,-1.125) -- (0,-1) -- (1,-0.125) -- (1,0) -- (1,0.125) -- (0,1) -- (0,1.125)}
        (0,1.125) arc (90:270:3 and 1.125);
        \draw[draw=string-violet,thick] (0,0) ellipse (3 and 1.125);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[thick,string-green,postaction={decorate}](0,-1.125) .. controls (0,-0.8) and (1,-0.325) .. (1,0);
        \draw[thick,string-red,postaction={decorate}] (1,0) .. controls (1,0.325) and (0,0.8) .. (0,1.125);
        \draw[thick,string-blue!30!string-green,postaction={decorate}] (0,1.125) arc (90:180:3 and 1.125);
        \draw[thick,string-violet,postaction={decorate}] (-3,0) arc (180:270:3 and 1.125);
        \draw[thick,string-violet!50!magenta,postaction={decorate}] (0,-1.125) arc (-90:90:3 and 1.125);
        \end{scope}
        \filldraw[white](-3,0) circle (0.15);
        \fill[white] (-2.99,-0.15) arc (-90:90:0.4 and 0.15);
        \draw[magenta,thick] (-2.99,-0.15) arc (-90:0:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (-2.59,0) arc (0:90:0.4 and 0.15);
        \filldraw[white](0.94,0) ellipse (0.4 and 0.15);
        \draw[draw=cyan,thick] (0.94,-0.15) arc (-90:0:0.4 and 0.15);
        \draw[draw=cyan,thick,dotted,line cap=round] (1.34,0) arc (0:90:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (0.94,0.15) arc (90:180:0.4 and 0.15);
        \draw[magenta,thick] (0.54,0) arc (180:270:0.4 and 0.15);
        \fill[white] (-1.1,0) ellipse (0.4 and 0.15);
        \draw[magenta,thick] (-1.5,0) arc (180:360:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (-1.5,0) arc (180:0:0.4 and 0.15);
        \draw[black,thick] (-0.7,0) arc (0:180:0.4)
        (-2.59,0) arc (0:180:0.4)
        (1.34,0) arc (0:180:0.4)
        (-3.39,0) arc (180:270:0.4 and 0.15);
        \draw[thick,dotted,line cap=round](-3.39,0) arc (180:90:0.4 and 0.15);
        \filldraw[thick] (0,-1.125) circle (0.03);
        \filldraw[thick](0,1.125) circle (0.03);
        \filldraw[string-violet,thick](188:3 and 1.125) circle (0.03);
        \filldraw[string-blue!30!string-green,thick](172:3 and 1.125) circle (0.03);
        \filldraw[string-green,thick](0.94,-0.15) circle (0.03);
        \filldraw[string-red,thick](0.94,0.15) circle (0.03);
        \draw[thick] (0,0) circle (4)
        (4,0) arc (0:-180: 4 and 1.75);
        \draw[thick,dashed,line cap=round] (4,0) arc (0:180: 4 and 1.75);
        %\fill[white,opacity=0.4] (-1.48,0) arc (180:0:0.38)
        %(0.56,0) arc (180:0:0.38)
        %(-3.37,0) arc (180:0:0.38);
        \filldraw[string-blue] (-4,0) circle (0.06)
        (0.94,3.87) circle (0.06)
        (-1.1,3.83) circle (0.06)
        (0.94,-3.87) circle (0.06)
        (-1.1,-3.83) circle (0.06)
        (-3.39,0) circle (0.06)
        (0.94,0.4) circle (0.06)
        (-1.1,0.4) circle (0.06); 
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (0.94,0.4) -- (0.94,3.86);  
        \draw[string-blue,thick,postaction={decorate}] (-1.1,0.4) -- (-1.1,3.83); 
        \draw[string-blue,thick,postaction={decorate}] (-4,0) -- (-3.39,0); 
        \end{scope}
    \end{tikzpicture}
\end{document}

==> tikz/connectingmanifoldalmost.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
    \begin{tikzpicture}[scale=0.65]
        %outersphere
        \draw[thick] (0,0) circle (4)
        (4,0) arc (0:-173: 3.96 and 1.75);
        \draw[thick,dashed,line cap=round,] (4,0) arc (0:183: 3.98 and 1.75);
        %tubesbelow
        \fill[white] (1.335,-3.65) -- (1.335,-3.95) -- (0.545,-4) -- (0.545,-3.65) -- cycle;
        \fill[white] (-1.5,-3.65) -- (-1.5,-3.95) -- (-0.7,-4) -- (-0.7,-3.65) -- cycle;
        \draw (1.34,0) -- (1.34,-3.75)
        (0.54,0) -- (0.54,-3.95)
        (-1.5,0) -- (-1.5,-3.7)
        (-0.7,0) -- (-0.7,-3.95);
        %halftubebelow
        \fill[white] (-4.1,-0.49) -- (-3.95,-0.49) -- (-3.9,0.49) -- (-4.1,0.49) -- cycle;
        \draw (-2.59,0) arc (0:-87:1.45 and 0.5);
        %worldsheet
        \fill[cyan!30,opacity=0.7] (0,0) ellipse (3 and 1.125);
        \fill[magenta!30,opacity=0.7] {[rounded corners] (0,-1.125) -- (0,-1) -- (1,-0.125) -- (1,0) -- (1,0.125) -- (0,1) -- (0,1.125)}
        (0,1.125) arc (90:270:3 and 1.125);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[thick,string-green,postaction={decorate}](0,-1.125) .. controls (0,-0.8) and (1,-0.325) .. (1,0);
        \draw[thick,string-red,postaction={decorate}] (1,0) .. controls (1,0.325) and (0,0.8) .. (0,1.125);
        \draw[thick,string-blue!30!string-green,postaction={decorate}] (0,1.125) arc (90:180:3 and 1.125);
        \draw[thick,string-violet,postaction={decorate}] (-3,0) arc (180:270:3 and 1.125);
        \draw[thick,string-violet!50!magenta,postaction={decorate}] (0,-1.125) arc (-90:90:3 and 1.125);
        \end{scope}
        \filldraw[white](-3,0) circle (0.15);
        \fill[white] (-2.99,-0.15) arc (-90:90:0.4 and 0.15);
        \draw[magenta,thick] (-2.99,-0.15) arc (-90:0:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (-2.59,0) arc (0:90:0.4 and 0.15);
        \filldraw[white](0.94,0) ellipse (0.4 and 0.15);
        \draw[draw=cyan,thick] (0.94,-0.15) arc (-90:0:0.4 and 0.15);
        \draw[draw=cyan,thick,dotted,line cap=round] (1.34,0) arc (0:90:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (0.94,0.15) arc (90:180:0.4 and 0.15);
        \draw[magenta,thick] (0.54,0) arc (180:270:0.4 and 0.15);
        \fill[white] (-1.1,0) ellipse (0.4 and 0.15);
        \draw[magenta,thick] (-1.5,0) arc (180:360:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (-1.5,0) arc (180:0:0.4 and 0.15);
        %halftubeabove
        \draw (-2.59,0) arc (0:87:1.45 and 0.5);
        \draw (-2.97,-0.15) .. controls (-3.25,-0.18) and (-3.5,-0.23) .. (-3.9,-0.23);
        \draw[dashed,line cap=round] (-2.97,0.15) .. controls (-3.25,0.18) and (-3.5,0.23) .. (-3.9,0.23);
        %points
        \filldraw[thick] (0,-1.125) circle (0.03);
        \filldraw[thick](0,1.125) circle (0.03);
        \filldraw[string-violet,thick](188:3 and 1.125) circle (0.03);
        \filldraw[string-blue!30!string-green,thick](172:3 and 1.125) circle (0.03);
        \filldraw[string-green,thick](0.94,-0.15) circle (0.03);
        \filldraw[string-red,thick](0.94,0.15) circle (0.03);
        %tubesabove
        \fill[white] (1.335,3.65) -- (1.335,3.95) -- (0.545,4) -- (0.545,3.65) -- cycle;
        \fill[white] (-1.5,3.65) -- (-1.5,3.95) -- (-0.7,4) -- (-0.7,3.65) -- cycle;
        \draw (1.34,0) -- (1.34,3.765)
        (0.54,0) -- (0.54,3.945)
        (-1.5,0) -- (-1.5,3.7)
        (-0.7,0) -- (-0.7,3.95);
        %corners
        \draw[thick,line cap=round]  (1.337,3.772) .. controls (1,3.6) and (0.7,3.7) .. (0.54,3.96) ;
        \draw[thick,line cap=round]  (1.337,3.772) .. controls (1,3.7) and (0.7,3.8) .. (0.54,3.96) ;
        \draw[thick,line cap=round]  (-1.5,3.709) .. controls (-1.2,3.6) and (-0.9,3.7) .. (-0.7,3.94) ;
        \draw[thick,line cap=round]  (-1.5,3.707) .. controls (-1.2,3.7) and (-0.9,3.8) .. (-0.7,3.94) ;
        \draw[thick,dashed,line cap=round,line cap=round]  (1.337,-3.772) .. controls (1,-3.6) and (0.7,-3.7) .. (0.54,-3.96) ;
        \draw[thick,line cap=round]  (1.337,-3.772) .. controls (1,-3.7) and (0.7,-3.8) .. (0.54,-3.96) ;
        \draw[thick,dashed,line cap=round,line cap=round]  (-1.5,-3.709) .. controls (-1.2,-3.6) and (-0.9,-3.7) .. (-0.7,-3.94) ;
        \draw[thick,line cap=round]  (-1.5,-3.707) .. controls (-1.2,-3.7) and (-0.9,-3.8) .. (-0.7,-3.94);
        \draw[thick,line cap=round] (-3.97,-0.49) .. controls (-3.85,-0.35) and (-3.85,0.35) .. (-3.97,0.49);
        \draw[thick,line cap=round] (-3.97,-0.49) .. controls (-3.9,-0.35) and (-3.9,0.35) .. (-3.97,0.49);
    \end{tikzpicture}
\end{document}

==> tikz/connectinterval.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}
        %interval
        \draw[thick,magenta] (0,0) -- (0,1);
        \filldraw[string-blue!30!string-green] (0,0) circle (0.03);
        \filldraw[string-violet](0,1) circle (0.03);
        \node at (0,-1) {\small $\Gamma$};
        %connectingbordism
        \begin{scope}[shift={(-1.5,0)}]
        \draw[thick,magenta,dashed,line cap= round] (3.4,0.5) arc (0:-80:0.4 and 0.8);
        \filldraw[string-blue!30!string-green] (3.4,0.5) circle (0.03);
        \fill[white,opacity=0.7](3.8,1) arc (0:-180:0.8 and 1.3);
        \draw[thick] (3,1) ellipse (0.8 and 0.4)
        (3.8,1) arc (0:-180:0.8 and 1.3);
        \draw[thick,magenta,line cap= round] (2.6,0.3) arc (190:260:0.4 and 0.73);
        \filldraw[string-violet] (2.6,0.3) circle (0.03);
        \node at (3,-1) {\small $M_\Gamma$};
        \end{scope}
        %connectingmanifold
        \begin{scope}[shift={(-3,0)}]        
        \draw[thick,magenta,line cap=round,dashed] (7.4,0.1) arc (0:-80:0.4 and 0.6);        
        \draw[dashed,line cap=round] (8,0.5) arc (0:180:1 and 0.3); 
        \filldraw[string-blue!30!string-green] (7.4,0.1) circle (0.03);
        \fill[white,opacity=0.7] (7,0.5) circle (1);
        \draw[thick] (7,0.5) circle (1);
        \draw (8,0.5) arc (0:-180:1 and 0.3);
        \draw[thick,magenta,line cap=round] (6.75,-0.1) arc (190:260:0.3 and 0.48);
        \filldraw[string-violet] (6.75,-0.1) circle (0.03);
        \filldraw[string-blue] (7,1.5) circle (0.03);
        \node at (7,1.5) [above,string-blue] {\tiny $(X,+)$};
        \node at (7,-1) {\small $M_\Gamma^X$};
        \end{scope}
        %arrows
        %\draw[->] (0.4,0.5) -- (1.4,0.5);
        %\draw[->] (3.8,0.5) -- (4.8,0.5); 
    \end{tikzpicture}
\end{document}

==> tikz/cylindersforconnectingmanifold.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
    \begin{tikzpicture}[scale=1.2]
        %circles
        \draw[black,thick]
        (-3.8,0) arc (0:-180:0.4) 
        (-1.1,0) circle (0.4)
        (2,0) circle (0.4);
        %defect right cylinder
        \fill[cyan!30,opacity=0.7] ([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:0.8 and 0.3) arc (240:60:0.8 and 0.3) -- ([shift={(2,0)}]60:0.4 and 0.15) arc (60:240:0.4 and 0.15);
        \fill[magenta!30,opacity=0.7] ([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:0.8 and 0.3) arc (240:60:0.8 and 0.3) -- ([shift={(2,0)}]60:0.4 and 0.15) arc (60:240:0.4 and 0.15);
        \fill[cyan!30,opacity=0.7] ([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:0.8 and 0.3) arc (240:420:0.8 and 0.3) -- ([shift={(2,0)}]420:0.4 and 0.15) arc (420:240:0.4 and 0.15);
        \filldraw[white](2,0) ellipse (0.4 and 0.15);
        \draw[cyan,thick] (2.4,0) arc (0:-120:0.4 and 0.15)
        (2.8,0) arc (0:-120:0.8 and 0.3);
        \draw[cyan,thick,dotted,line cap=round] (2.4,0) arc (0:60:0.4 and 0.15)
        (2.8,0) arc (0:60:0.8 and 0.3);
        \draw[string-red,thick]([shift={(2,0)}]60:0.4 and 0.15) --
        ([shift={(2,0)}]60:0.8 and 0.3);
        \filldraw[string-green,thick]([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:0.8 and 0.3);
        \draw[magenta,thick,dotted,line cap=round] ([shift={(2,0)}]60:0.4 and 0.15) arc (60:180:0.4 and 0.15)
        ([shift={(2,0)}]60:0.8 and 0.3) arc (60:180:0.8 and 0.3);
        \draw[magenta,thick,line cap=round] (1.6,0) arc (180:240:0.4 and 0.15)
         ([shift={(2,0)}]180:0.8 and 0.3) arc (180:240:0.8 and 0.3);
        \fill[white] (-1.1,0) ellipse (0.4 and 0.15);
        \filldraw[string-green,thick]([shift={(2,0)}]240:0.4 and 0.15) circle (0.03)
        ([shift={(2,0)}]240:0.8 and 0.3) circle (0.03);
        \filldraw[string-red,thick] ([shift={(2,0)}]60:0.4 and 0.15) circle (0.03)
        ([shift={(2,0)}]60:0.8 and 0.3) circle (0.03);
        %defect middle cylinder
        \fill[cyan!30,opacity=0.7, even odd rule] (-1.1,0) ellipse (0.4 and 0.15)
        (-1.1,0) ellipse (0.8 and 0.3);
        \fill[magenta!30,opacity=0.7, even odd rule] (-1.1,0) ellipse (0.4 and 0.15)
        (-1.1,0) ellipse (0.8 and 0.3);
        \draw[magenta,thick] (-1.5,0) arc (180:360:0.4 and 0.15)
        (-1.9,0) arc (180:360:0.8 and 0.3);
        \draw[magenta,thick,dotted,line cap=round] (-1.5,0) arc (180:0:0.4 and 0.15)
        (-1.9,0) arc (180:0:0.8 and 0.3);
        \draw[black,thick] (-0.7,0) arc (0:180:0.4)
        (2.4,0) arc (0:180:0.4);
        %cylinderleft 
        \draw[white,ultra thick] ([shift={(-4.2,-1.2)}]30:0.8 and 2.5) arc (-30:-150:0.8 and 0.6);
        \draw ([shift={(-4.2,-1.2)}]30:0.8 and 2.5) arc (-30:-150:0.8 and 0.6);
        \draw[dotted, line cap=round] ([shift={(-4.2,-1.2)}]30:0.8 and 2.5) arc (30:150:0.8 and 0.5);
        \draw[thick] (-3.4,-1.2) arc (0:180:0.8 and 2.5);
        \draw[thick] (-3.8,0) arc (0:-180:0.4 and 0.15);
        \draw[thick,dotted, line cap=round] (-3.8,0) arc (0:180:0.4 and 0.15);
        %defect left cylinder
        \fill[cyan!30,opacity=0.7] (-3.8,0) arc (0:180:0.4) -- ([shift={(-4.2,-1.2)}]150:0.8 and 2.5) arc (150:30:0.8 and 2.5) -- cycle;
        \fill[magenta!30,opacity=0.7] (-3.8,0) arc (0:180:0.4) -- ([shift={(-4.2,-1.2)}]150:0.8 and 2.5) arc (150:30:0.8 and 2.5) -- cycle;
        \draw[magenta,thick] (-3.8,0) arc (0:180:0.4);
        \draw[magenta,thick] ([shift={(-4.2,-1.2)}]30:0.8 and 2.5) arc (30:150:0.8 and 2.5); 
        \draw[string-blue!30!string-green,thick] (-3.8,0) -- ([shift={(-4.2,-1.2)}]30:0.8 and 2.5); 
        \draw[string-violet,thick] (-4.6,0) -- ([shift={(-4.2,-1.2)}]150:0.8 and 2.5);
        \filldraw[string-blue!30!string-green,thick](-3.8,0) circle (0.03) ([shift={(-4.2,-1.2)}]30:0.8 and 2.5) circle (0.03);
        \filldraw[string-violet,thick](-4.6,0) circle (0.03) ([shift={(-4.2,-1.2)}]150:0.8 and 2.5) circle (0.03);
        %blue dots
        \filldraw[string-blue] (2,1.5) circle (0.06)
        (-1.1,1.5) circle (0.06)
        (2,-1.5) circle (0.06)
        (-1.1,-1.5) circle (0.06)
        (2,0.4) circle (0.06)
        (-1.1,0.4) circle (0.06)
        (2,-0.4) circle (0.06)
        (-1.1,-0.4) circle (0.06)
        (-4.2,-0.4) circle (0.06)
        (-4.2,-1.2) circle (0.06); 
        %dashed lines bottom
        \draw[dashed, line cap=round,thick] (2.8,-1.5) arc (0:180:0.8 and 0.3)
        (-0.3,-1.5) arc (0:180:0.8 and 0.3)
        (-3.4,-1.2) arc (0:180:0.8 and 0.3);
        %blue ribbons
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (2,0.4) -- (2,1.5);  
        \draw[string-blue,thick,postaction={decorate}] (-1.1,0.4) -- (-1.1,1.5);
        \draw[string-blue,thick,postaction={decorate}] (2,-0.4) -- (2,-1.5);  
        \draw[string-blue,thick,postaction={decorate}] (-1.1,-0.4) -- (-1.1,-1.5);
        \end{scope}
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.65 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (-4.2,-1.2) -- (-4.2,-0.4) ; 
        \end{scope}
        %cylinderright
        \draw[white,ultra thick] (2.8,1.5) arc (0:-180:0.8 and 0.3);
        \draw[thick] (2.8,1.5) -- (2.8,-1.5)    
        (1.2,1.5) -- (1.2,-1.5);
        \draw[thick] (2,1.5) ellipse (0.8 and 0.3);
        \draw[thick] (2.8,-1.5) arc (0:-180:0.8 and 0.3);
        %cylindermiddle
        \draw[white,ultra thick] (-0.3,1.5) arc (0:-180:0.8 and 0.3);
        \draw[thick] (-0.3,1.5) -- (-0.3,-1.5)    
        (-1.9,1.5) -- (-1.9,-1.5);
        \draw[thick] (-1.1,1.5) ellipse (0.8 and 0.3);
        \draw[thick] (-0.3,-1.5) arc (0:-180:0.8 and 0.3)
        (-3.4,-1.2) arc (0:-180:0.8 and 0.3); 
        \node at (2,0.9) [string-blue,left] {\scriptsize $Z$}; 
        \node at (-1.1,0.9) [string-blue,left] {\scriptsize $Y$};
        \node at (2,-0.85) [string-blue,left] {\scriptsize $\overline{Z}$}; 
        \node at (-1.1,-0.85) [string-blue,left] {\scriptsize $\overline{Y}$}; 
        \node at (-4.2,-0.75)  [string-blue,left] {\scriptsize $X$}; 
    \end{tikzpicture}
\end{document}

==> tikz/examplebc1.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
%\colorlet{color-A}{black!10!red}
%\colorlet{color-C}{black!20!blue}
%\colorlet{color-AC}{blue!60!red}
%\colorlet{bordcolor-C}{black!20!blue}
%\colorlet{bordcolor-A}{black!10!red}
%\colorlet{bordcolor-AC}{black}
%\colorlet{phase-red}{black!10!red}
%\colorlet{phase-blue}{black!30!blue}
%\colorlet{phase-green}{black!20!green}
%\colorlet{phase-orange}{black!10!orange}
%\colorlet{string-blue}{black!30!blue}
%\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-red,thick,postaction={decorate}] (-1,0.75) arc (180:360: 0.5 and 0.5);
            \draw[string-red,thick,postaction={decorate}] (0,0.1) arc (0:180: 0.5 and 0.5);
            \draw[string-red,thick,postaction={decorate}] (-1,0.1) arc (180:360: 0.5 and 0.5);
            \fill[white] (-1,0.36) rectangle (-0.7,0.48)
            (-1.6,-0.58) rectangle (-1.45,-0.45);
            \draw[string-red,thick] (-0.9,1.4) -- (-0.9,1.3)
            (-0.1,1.4) -- (-0.1,1.3)
            (-0.9,1.3) .. controls (-0.9,1.1) and (-1,0.95) .. (-1,0.75)
            (-0.1,1.3) .. controls (-0.1,1.1) and (0,0.95) .. (0,0.75);
            \draw[string-red,thick] (-1.1,1.4) -- (0.1,1.4);
            \draw[string-blue,thick,postaction={decorate}] (-0.5,1.4) -- (-0.5,2.4);
            \fill[white] (-0.3,0.36) rectangle (0,0.48);
            \draw[string-red,thick] (-0.5,-0.4) arc (270:90: 0.5 and 0.5);
            \draw[string-red,thick] (-0.5,0.25) arc (270:360: 0.5 and 0.5);
        \end{scope}
        \node at (-0.45,1.9) [string-blue,right] {\scriptsize $\coend$};
   \end{tikzpicture} 
\end{document}

==> tikz/examplebc2.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
%\colorlet{color-A}{black!10!red}
%\colorlet{color-C}{black!20!blue}
%\colorlet{color-AC}{blue!60!red}
%\colorlet{bordcolor-C}{black!20!blue}
%\colorlet{bordcolor-A}{black!10!red}
%\colorlet{bordcolor-AC}{black}
%\colorlet{phase-red}{black!10!red}
%\colorlet{phase-blue}{black!30!blue}
%\colorlet{phase-green}{black!20!green}
%\colorlet{phase-orange}{black!10!orange}
%\colorlet{string-blue}{black!30!blue}
%\colorlet{string-red}{black!15!red}
\begin{document}

\begin{tikzpicture}[scale=0.85,baseline=0cm]
        %coupon
        %
        %
        %ribbons
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-red,thick,postaction={decorate}] (-2.5,0.7) arc (0:180: 0.35 and 0.35);  
            \draw[string-red,thick,postaction={decorate}] (-1.9,0.7) arc (0:-180: 0.3 and 0.35);  
            \fill[white](-3.13,1.1) rectangle (-3.0,0.85);
            \draw[string-red,thick,postaction={decorate}] (-3,0.8) arc (0:180: 0.4 and 0.3);
            \draw[string-red,thick] (-1.2,0.7) -- (-1.2,0.9)
            (-1.9,0.7) -- (-1.9,0.9)
            (-3,0.8) -- (-3,-0.5)
            (-3.8,0.8) -- (-3.8,-0.5)
            (-1.2,0.5) -- (-1.2,0.7)
            (-3.2,0.5) -- (-3.2,0.7)
            (-2.55,-0.2) -- (-2.55,-0.5)
            (-1.85,-0.2) -- (-1.85,-0.5);
            \fill[white] (-3.1,0.3) rectangle (-2.9,0.15);
            \draw[string-red,thick] (-3.2,0.5) .. controls (-3.2,0.2) and (-2.55,0.1) .. (-2.55,-0.2);
            \draw[string-red,thick,postaction={decorate}] (-1.2,0.5) .. controls (-1.2,0.2) and (-1.85,0.1) .. (-1.85,-0.2);
            \draw[string-red,thick] (-1,0.9) -- (-2.1,0.9);
            \draw[string-blue,thick,postaction={decorate}] (-1.55,0.9) -- (-1.55,1.9);
        \end{scope}
        \node at (-1.5,1.4) [string-blue,right] {\scriptsize $\coend$};
   \end{tikzpicture} 
   
\end{document}

==> tikz/examplebc3.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
%\colorlet{color-A}{black!10!red}
%\colorlet{color-C}{black!20!blue}
%\colorlet{color-AC}{blue!60!red}
%\colorlet{bordcolor-C}{black!20!blue}
%\colorlet{bordcolor-A}{black!10!red}
%\colorlet{bordcolor-AC}{black}
%\colorlet{phase-red}{black!10!red}
%\colorlet{phase-blue}{black!30!blue}
%\colorlet{phase-green}{black!20!green}
%\colorlet{phase-orange}{black!10!orange}
%\colorlet{string-blue}{black!30!blue}
%\colorlet{string-red}{black!15!red}
\begin{document}

\begin{tikzpicture}[scale=0.85,baseline=0cm]
        %coupon
        %
        %
        %ribbons
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (-2.5,0.7) arc (0:180: 0.35 and 0.35);  
            \draw[string-blue,thick,postaction={decorate}] (-1.9,0.7) arc (0:-180: 0.3 and 0.35);  
            \fill[white](-3.13,1.1) rectangle (-3.0,0.85);
            \draw[string-blue,thick,postaction={decorate}] (-3,0.8) arc (0:180: 0.4 and 0.3);
            \draw[string-blue,thick] (-1.2,0.7) -- (-1.2,0.9)
            (-1.9,0.7) -- (-1.9,0.9)
            (-3,0.8) -- (-3,-0.5)
            (-3.8,0.8) -- (-3.8,-0.5)
            (-1.2,0.5) -- (-1.2,0.7)
            (-3.2,0.5) -- (-3.2,0.7)
            (-2.55,-0.2) -- (-2.55,-0.5)
            (-1.85,-0.2) -- (-1.85,-0.5);
            \fill[white] (-3.1,0.3) rectangle (-2.9,0.15);
            \draw[string-blue,thick] (-3.2,0.5) .. controls (-3.2,0.2) and (-2.55,0.1) .. (-2.55,-0.2);
            \draw[string-blue,thick,postaction={decorate}] (-1.85,-0.2) .. controls (-1.85,0.1) and (-1.2,0.2) .. (-1.2,0.5);
            \draw[string-blue,thick] (-1,0.9) -- (-2.1,0.9);
            \draw[string-blue,thick,postaction={decorate}] (-1.55,0.9) -- (-1.55,1.9);
        \end{scope}
        \node at (-1.5,1.4) [string-blue,right] {\scriptsize $\coend$};
        \node at (-3,-0.45) [string-blue,below] {\scriptsize $X_2$};
        \node at (-3.75,-0.41) [string-blue,below] {\scriptsize $X_2^*$};
        \node at (-1.8,-0.45) [string-blue,below] {\scriptsize $X_1$};
        \node at (-2.45,-0.41) [string-blue,below] {\scriptsize $X_1^*$};
        \node at (-1.1,0.8) [string-blue,right] {\scriptsize $\iota$\tiny${}_{X_1}$};
   \end{tikzpicture} 
   
\end{document}

==> tikz/gluetorus.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}
%\usetikzlibrary{decorations.markings}
%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}[scale=0.8]
       \draw[thick] (0,0) arc (0:360:0.5 and 0.3) 
       (2,0) arc (0:360:0.5 and 0.3)
       (0,0) arc (180:360:0.5 and 0.3)
       (-1,0) arc (180:360:1.5 and 1)
       (0,0.7) arc (0:-180:0.5 and 0.3)
       (2,0.7) arc (0:-180:0.5 and 0.3)
       (0,0.7) arc (180:0:0.5 and 0.3)
       (-1,0.7) arc (180:0:1.5 and 1);
       \draw[thick,dotted] (0,0.7) arc (0:180:0.5 and 0.3)
       (2,0.7) arc (0:180:0.5 and 0.3);
       \begin{scope}[xshift=4.5cm]
           \draw[thick] (2,0) arc (0:360:0.5 and 0.3)
       (0,0) arc (180:360:0.5 and 0.3)
       (-1,0) arc (180:360:1.5 and 1)
       (2,0.7) arc (0:-180:0.5 and 0.3)
       (0,0.7) arc (180:0:0.5 and 0.3)
       (-1,0.7) arc (180:0:1.5 and 1)
       (0,0) -- (0,0.7)
       (-1,0) -- (-1,0.7);
       \draw[thick,dotted] (2,0.7) arc (0:180:0.5 and 0.3);
       \end{scope}
       \begin{scope}[xshift=9.5cm,yshift=0.35cm]
           \draw[thick] (0,0) ellipse (1.5 and 1)
           (0.5,0.06) arc (-10:-170:0.5 and 0.3)
           (0.4,-0.06) arc (10:170:0.4 and 0.25);
       \end{scope}
       \draw[thick,->] (2.2,0.35) -- (3.2,0.35);
       \draw[thick,->] (6.7,0.35) -- (7.7,0.35);
   \end{tikzpicture} 
\end{document}

==> tikz/gluing1.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}[scale=0.7]
        % Surface bottom
        \filldraw[fill=white!70!lightgray, draw=black, thick] (-2,0) ellipse (1.7 and 2);
        \filldraw[fill=white!70!lightgray, draw=black, thick] (1.7,0) ellipse (1.7 and 2);
        \filldraw[white!70!lightgray] (-2,-2) rectangle (1.7,2);
        \draw[thick] (-2.01,-2) -- (1.71,-2);
        \draw[thick] (-2.01,2) -- (1.71,2);
        %ribbons top 
        \filldraw[string-blue] (1,1.6) circle (0.5mm)
        (-1.5,1.6) circle (0.5mm);
        \draw[string-blue,thick] (1,1.6) -- (1,0.5);
        \draw[string-blue,thick,->] (1,0.5) -- (1,2.25);
        \draw[string-blue,thick] (-1.5,1.6) -- (-1.5,0.5);
        \draw[string-blue,thick,->] (-1.5,0.5) -- (-1.5,1.1);
        \begin{scope}[yshift=-0.1cm]
            \filldraw[string-blue] (1.5,-1.2) circle (0.5mm);
        %ribbon bottom
       \draw[string-blue,thick] (1.5,-1.2) -- (1.5,0);
       \draw[string-blue,thick,->] (1.5,-1.2) -- (1.5,-0.5);
        %coend1
       \draw[string-blue,thick] (-1.9,-0.5) -- (-1.9,0);
       \draw[string-red,thick] (-2.3,-0.5) -- (-1.5,-0.5);
       \draw[string-red,thick] (-2.2,-0.5) -- (-2.2,-0.7);
       \draw[string-red,thick] (-1.6,-0.5) -- (-1.6,-0.7);
       \draw[string-red,thick] (-2.5,-1) arc (180:360:0.6 and 0.4);
       \draw[string-red,thick,->] (-2.5,-1) arc (180:275:0.6 and 0.4);
       \draw[string-red,thick] (-2.2,-0.7) .. controls (-2.2,-0.8) and (-2.5,-0.9) .. (-2.5,-1);
       \draw[string-red,thick] (-1.6,-0.7) .. controls (-1.6,-0.8) and (-1.3,-0.9) .. (-1.3,-1);
        %coend2
       \draw[string-blue,thick] (0,-0.5) -- (0,0);
       \draw[string-red,thick] (-0.4,-0.5) -- (0.4,-0.5);
       \draw[string-red,thick] (-0.3,-0.5) -- (-0.3,-0.7);
       \draw[string-red,thick] (0.3,-0.5) -- (0.3,-0.7);
       \draw[string-red,thick] (-0.6,-1) arc (180:360:0.6 and 0.4);
       \draw[string-red,thick,->] (-0.6,-1) arc (180:275:0.6 and 0.4);
       \draw[string-red,thick] (-0.3,-0.7) .. controls (-0.3,-0.8) and (-0.6,-0.9) .. (-0.6,-1);
       \draw[string-red,thick] (0.3,-0.7) .. controls (0.3,-0.8) and (0.6,-0.9) .. (0.6,-1);
        %coupon
       \filldraw[fill=white, draw=string-blue, thick] (-2.4,0) rectangle (1.9,0.6);
        %handle1
       \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
       \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
       \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        %handle2
       \filldraw[fill=white, draw=black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
       \fill[white!70!lightgray] (-0.4,-0.9) rectangle (0.4,-1.09);
       \filldraw[fill=white, draw=black, thick] (0.35,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
        \end{scope}
        %
        %
        %---------------
        % Surface top
        %---------------
        %
        %
    \begin{scope}[yshift=5cm]
        \filldraw[fill=white!70!lightgray, draw=black, thick] (-2,0) ellipse (1.7 and 2);
        \filldraw[fill=white!70!lightgray, draw=black, thick] (1.7,0) ellipse (1.7 and 2);
        \filldraw[white!70!lightgray] (-2,-2) rectangle (1.7,2);
        \draw[thick] (-2.01,-2) -- (1.71,-2);
        \draw[thick] (-2.01,2) -- (1.71,2);
        %ribbons top 
        \filldraw[string-blue] (1,1.6) circle (0.5mm)
        (-0.25,1.6) circle (0.5mm)
        (-1.5,1.6) circle (0.5mm);
        \draw[string-blue,thick] (1,1.6) -- (1,0.5);
        \draw[string-blue,thick,->] (1,0.5) -- (1,1.1);
        \draw[string-blue,thick] (-1.5,1.6) -- (-1.5,0.5);
        \draw[string-blue,thick,->] (-1.5,0.5) -- (-1.5,1.1);
        \draw[string-blue,thick] (-0.25,1.6) -- (-0.25,0.5);
        \draw[string-blue,thick,->] (-0.25,0.5) -- (-0.25,1.1);
        \begin{scope}[yshift=-0.1cm]
        %ribbon bottom
        \filldraw[string-blue] (1,-1.2) circle (0.5mm);
        \draw[string-blue,thick] (1,-1.2) -- (1,0);
        %coend
        \draw[string-blue,thick] (-1.9,-0.5) -- (-1.9,0);
        \draw[string-red,thick] (-2.3,-0.5) -- (-1.5,-0.5);
        \draw[string-red,thick] (-2.2,-0.5) -- (-2.2,-0.7);
        \draw[string-red,thick] (-1.6,-0.5) -- (-1.6,-0.7);
        \draw[string-red,thick] (-2.5,-1) arc (180:360:0.6 and 0.4);
        \draw[string-red,thick,->] (-2.5,-1) arc (180:275:0.6 and 0.4);
        \draw[string-red,thick] (-2.2,-0.7) .. controls (-2.2,-0.8) and (-2.5,-0.9) .. (-2.5,-1);
        \draw[string-red,thick] (-1.6,-0.7) .. controls (-1.6,-0.8) and (-1.3,-0.9) .. (-1.3,-1);
        %coupon
        \filldraw[fill=white, draw=string-blue, thick] (-2.4,0) rectangle (1.9,0.6);
        %handle1
        \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
        \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
        \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
    \end{scope}        
    \end{scope}
    \fill[white!70!lightgray] (0.7,1.5) -- (0.7,3.9) -- (1.3,3.9) --
    (1.3,1.5) -- cycle;
    \draw[thick] (0.7,1.7) -- (0.7,3.7)
    (1.3,3.7) -- (1.3,1.7)
    (0.4,1.3) .. controls (0.7,1.3) and (0.7,1.7) .. (0.7,1.7)
    (1.6,1.3) .. controls (1.3,1.3) and (1.3,1.7) .. (1.3,1.7)
    (0.4,4.1) .. controls (0.7,4.1) and (0.7,3.7) .. (0.7,3.7)
    (1.6,4.1) .. controls (1.3,4.1) and (1.3,3.7) .. (1.3,3.7); 
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (1,1.3) -- (1,3.9);
        \end{scope}
    \node at (1.3,1) [string-blue] {$X$};
   \end{tikzpicture} 
\end{document}

==> tikz/gluing1isot.tex <==
%\documentclass[tikz]{standalone}
\documentclass[border=2cm]{standalone}
\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}[scale=0.7]
        % Surface
        \begin{scope}[yscale=1.9,xscale=1.4]
            \filldraw[fill=white!70!lightgray, draw=black, thick] (-2,0) ellipse (2 and 2);
            \filldraw[fill=white!70!lightgray, draw=black, thick] (1.3,0) ellipse (2 and 2);
            \filldraw[white!70!lightgray] (-2,-2) rectangle (1.3,2);
            \draw[thick] (-2.01,-2) -- (1.31,-2);
            \draw[thick] (-2.01,2) -- (1.31,2);
        \end{scope}
        %
        %
        %
        %-----------------
        %coupon bottom
        %-----------------
        %
        %
        %ribbons top (-1.25,-0.4)
        \begin{scope}[yshift=-1.8cm,xshift=0.25cm]
            \draw[string-blue,thick] (0.75,3) -- (0.75,0.5);
            \draw[string-blue,thick,->] (0.75,0.5) -- (0.75,1.1);
            \draw[string-blue,thick] (-1.5,1.2) -- (-1.5,0.5);
            \draw[string-blue,thick,->] (-1.5,0.5) -- (-1.5,1.1);
        \begin{scope}
            \filldraw[string-blue] (1.5,-1.2) circle (0.5mm);
            %ribbon bottom
           \draw[string-blue,thick] (1.5,-1.2) -- (1.5,0);
           \draw[string-blue,thick,->] (1.5,-1.2) -- (1.5,-0.5);
            %coend1
           \draw[string-blue,thick] (-1.9,-0.5) -- (-1.9,0);
           \draw[string-red,thick] (-2.3,-0.5) -- (-1.5,-0.5);
           \draw[string-red,thick] (-2.2,-0.5) -- (-2.2,-0.7);
           \draw[string-red,thick] (-1.6,-0.5) -- (-1.6,-0.7);
           \draw[string-red,thick] (-2.5,-1) arc (180:360:0.6 and 0.4);
           \draw[string-red,thick,->] (-2.5,-1) arc (180:275:0.6 and 0.4);
           \draw[string-red,thick] (-2.2,-0.7) .. controls (-2.2,-0.8) and (-2.5,-0.9) .. (-2.5,-1);
           \draw[string-red,thick] (-1.6,-0.7) .. controls (-1.6,-0.8) and (-1.3,-0.9) .. (-1.3,-1);
            %coend2
           \draw[string-blue,thick] (0,-0.5) -- (0,0);
           \draw[string-red,thick] (-0.4,-0.5) -- (0.4,-0.5);
           \draw[string-red,thick] (-0.3,-0.5) -- (-0.3,-0.7);
           \draw[string-red,thick] (0.3,-0.5) -- (0.3,-0.7);
           \draw[string-red,thick] (-0.6,-1) arc (180:360:0.6 and 0.4);
           \draw[string-red,thick,->] (-0.6,-1) arc (180:275:0.6 and 0.4);
           \draw[string-red,thick] (-0.3,-0.7) .. controls (-0.3,-0.8) and (-0.6,-0.9) .. (-0.6,-1);
           \draw[string-red,thick] (0.3,-0.7) .. controls (0.3,-0.8) and (0.6,-0.9) .. (0.6,-1);
            %coupon
           \filldraw[fill=white, draw=string-blue, thick] (-2.4,0) rectangle (1.9,0.6);
            %handle1
           \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
           \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
           \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
           \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
            %handle2
           \filldraw[fill=white, draw=black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
           \fill[white!70!lightgray] (-0.4,-0.9) rectangle (0.4,-1.09);
           \filldraw[fill=white, draw=black, thick] (0.35,-1.1) arc (0:180:0.35 and 0.15);
           \draw[black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
        \end{scope}
        \end{scope}
        %
        %
        %-----------------
        %coupon top
        %-----------------
        %
        %
        \begin{scope}[yshift=1.8cm,xshift=-0.25cm]
            %ribbons top 
            \filldraw[string-blue] (1,1.6) circle (0.5mm)
            (-0.25,1.6) circle (0.5mm)
            (-1.5,1.6) circle (0.5mm);
            \draw[string-blue,thick] (1,1.6) -- (1,0.5);
            \draw[string-blue,thick,->] (1,0.5) -- (1,1.1);
            \draw[string-blue,thick] (-1.5,1.6) -- (-1.5,0.5);
            \draw[string-blue,thick,->] (-1.5,0.5) -- (-1.5,1.1);
            \draw[string-blue,thick] (-0.25,1.6) -- (-0.25,0.5);
            \draw[string-blue,thick,->] (-0.25,0.5) -- (-0.25,1.1);
            \begin{scope}[yshift=-0.1cm]
                %ribbon bottom
                \draw[string-blue,thick] (1.25,-1.2) -- (1.25,0);
                \draw[string-blue,thick,->] (1.25,-1.2) -- (1.25,-0.5);
                %coupon
                \filldraw[fill=white, draw=string-blue, thick] (-2.4,0) rectangle (1.9,0.6);
                \draw[string-blue,thick] (-1.9,-0.5) -- (-1.9,0);
        \end{scope}        
    \end{scope}
        %
        %
        %-----------------
        % isotoped stuff
        %-----------------
        %
        %
        \begin{scope}[yshift=-1.8cm,xshift=-1.5cm]
            %coend
                \draw[string-blue,thick] (-1.9,-0.5) -- (-1.9,0);
                \draw[string-red,thick] (-2.3,-0.5) -- (-1.5,-0.5);
                \draw[string-red,thick] (-2.2,-0.5) -- (-2.2,-0.7);
                \draw[string-red,thick] (-1.6,-0.5) -- (-1.6,-0.7);
                \draw[string-red,thick] (-2.5,-1) arc (180:360:0.6 and 0.4);
                \draw[string-red,thick,->] (-2.5,-1) arc (180:275:0.6 and 0.4);
                \draw[string-red,thick] (-2.2,-0.7) .. controls (-2.2,-0.8) and (-2.5,-0.9) .. (-2.5,-1);
                \draw[string-red,thick] (-1.6,-0.7) .. controls (-1.6,-0.8) and (-1.3,-0.9) .. (-1.3,-1);
             %handle
                \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
                \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
                \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
                \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        \end{scope}
        %
        %marked point
        \filldraw[string-blue] (2,3.4) circle (0.5mm);
        \draw[string-blue,thick] (2,3.4) -- (2,1.9);
        \draw[string-blue,thick,->] (2,2.4) -- (2,2.9);
        %connecting ribbons
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (-1.25,-0.6) .. controls (-1.25,-0.1) and (2,0.2) .. (2,1.9);
        \draw[string-blue,thick,postaction={decorate}]
        (-3.4,-1.8) .. controls (-3.35,-1.1) and (-2.15,0.5) .. (-2.15,1.2);
        \end{scope}
        %braiding
        \fill[white!70!lightgray] (0.85,0) rectangle (1.15,1);
        \draw[string-blue,thick] (1,0) -- (1,1);
        \node at (1.3,-0.4) [string-blue] {$X$};
   \end{tikzpicture} 
\end{document}

==> tikz/gluing2a.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
        % Surface bottom
        \filldraw[fill=white!70!lightgray, draw=black, thick] (-1.7,0) ellipse (1.7 and 2);
        \filldraw[fill=white!70!lightgray, draw=black, thick] (0.3,0) ellipse (1.7 and 2);
        \filldraw[white!70!lightgray] (-1.7,-2) rectangle (0.3,2);
        \draw[thick] (-1.71,-2) -- (0.31,-2);
        \draw[thick] (-1.71,2) -- (0.31,2);
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-0.8,-0.2) rectangle (0.9,0.4);
        %ribbons
        \filldraw[string-blue] (0.5,1.4) circle (0.5mm)
        (0.5,-1.2) circle (0.5mm);
        \draw[string-blue,thick] (-0.4,-0.2) -- (-0.4,-1)
        (-0.4,0.4) -- (-0.4,1)
        (-2.2,-1) -- (-2.2,1);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (0.5,-1.2) -- (0.5,-0.2);
        \draw[string-blue,thick,postaction={decorate}] (0.5,0.4) -- (0.5,1.4);
        \draw[string-blue,thick,postaction={decorate}] (-0.4,1) arc (0:180: 0.9 and 0.6);
        \draw[string-blue,thick,postaction={decorate}] (-2.2,-1) arc (180:360: 0.9 and 0.6);
        \end{scope}
        %handle
        \begin{scope}[scale=1.5,xshift=1cm,yshift=0.3cm]
            \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
       \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
       \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        \end{scope}
       \node at (-0.4,-0.5) [string-blue,right] {$X$};
   \end{tikzpicture} 
\end{document}

==> tikz/gluing2b.tex <==
%\documentclass[tikz]{standalone}
\documentclass[border=2cm]{standalone}
\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
        % Surface bottom
        \filldraw[fill=white!70!lightgray, draw=black, thick] (-1.7,0) ellipse (1.7 and 2);
        \filldraw[fill=white!70!lightgray, draw=black, thick] (0.3,0) ellipse (1.7 and 2);
        \filldraw[white!70!lightgray] (-1.7,-2) rectangle (0.3,2);
        \draw[thick] (-1.71,-2) -- (0.31,-2);
        \draw[thick] (-1.71,2) -- (0.31,2);
        %
        %
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-0.8,0.1) rectangle (0.9,0.7);
        %
        %
        %ribbons
        \draw[string-red,thick] (-1.35,-0.73) arc (-90:-270: 0.2 and 0.4);
        \filldraw[string-blue] (0.5,1.4) circle (0.5mm)
        (0.5,-1.2) circle (0.5mm);
        \draw[string-blue,thick](-0.4,0.7) -- (-0.4,0.8)
        (-0.4,0.05) -- (-0.4,0.1)
        (-1.6,0.05) -- (-1.6,0.8);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \fill[white!70!lightgray] (-1.6,-0.2) rectangle (-1.45,-0.05)
            (-1.6,-0.58) rectangle (-1.45,-0.45);
            \draw[string-blue,thick,postaction={decorate}] (0.5,-1.2) -- (0.5,0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.5,0.7) -- (0.5,1.4);
            \draw[string-blue,thick,postaction={decorate}] (-0.4,0.8) arc (0:180: 0.6 and 0.3);
            \draw[string-blue,thick,postaction={decorate}] (-1.6,0.05) arc (-180:0: 0.6 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-0.45,-1.1) arc (0:180: 0.9 and 0.6);
            \draw[string-red,thick,postaction={decorate}] (-2.25,-1.1) arc (-180:0: 0.9 and 0.6);
            \fill[white!70!lightgray] (-1.1,-0.3) rectangle (-1.25,-0.17)
            (-1.1,-0.58) rectangle (-1.25,-0.45);
            \draw[string-red,thick,postaction={decorate}] (-1.35,0.07) arc (90:-90: 0.2 and 0.4);
        \end{scope}
        %
        %
        %handle
        \begin{scope}[scale=1.5,xshift=1cm,yshift=0.3cm]
            \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
            \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
            \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
            \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        \end{scope}
       \node at (-0.3,-0.2) [string-blue] {$X$};
   \end{tikzpicture} 
\end{document}

==> tikz/gluing2c.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
        % Surface bottom
        \filldraw[fill=white!70!lightgray, draw=black, thick] (-1.7,0) ellipse (1.7 and 2);
        \filldraw[fill=white!70!lightgray, draw=black, thick] (0.3,0) ellipse (1.7 and 2);
        \filldraw[white!70!lightgray] (-1.7,-2) rectangle (0.3,2);
        \draw[thick] (-1.71,-2) -- (0.31,-2);
        \draw[thick] (-1.71,2) -- (0.31,2);
        %
        %
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-0.8,-0.25) rectangle (0.9,0.45)
        (-2.2,1) rectangle (-0.4,1.6);
        %
        %
        %ribbons
        \filldraw[string-blue] (0.5,1.4) circle (0.5mm)
        (0.5,-1.2) circle (0.5mm);
        \draw[string-blue,thick](-0.4,0.45) -- (-0.4,0.7)
        (-0.4,-0.3) -- (-0.4,-0.25)
        (-1.2,-0.3) -- (-1.2,0.7)
        (-0.3,0.7) -- (-1.3,0.7)
        (-0.8,0.7) -- (-0.8,1);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.5,-1.2) -- (0.5,-0.25);
            \draw[string-blue,thick,postaction={decorate}] (0.5,0.45) -- (0.5,1.4);
            \draw[string-blue,thick,postaction={decorate}] (-1.2,-0.3) arc (-180:0: 0.4 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-2.7,-1) arc (-180:0: 0.9 and 0.6);
        \end{scope}
        %
        %
        %handle
        \begin{scope}[scale=1.5,xshift=0.7cm,yshift=0.3cm]
            \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
            \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
            \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
            \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        \end{scope}
       %coend
        \draw[string-blue,thick] (-1.8,0.1) -- (-1.8,1);
        \draw[string-red,thick] (-2.2,0.1) -- (-1.4,0.1);
        \draw[string-red,thick] (-2.1,-0.3) -- (-2.1,0.1);
        \draw[string-red,thick] (-1.5,-0.3) -- (-1.5,0.1);
        \draw[string-red,thick] (-2.1,-0.3) .. controls (-2.1,-0.5) and (-2.7,-0.8) .. (-2.7,-1);
        \draw[string-red,thick] (-1.5,-0.3) .. controls (-1.5,-0.5) and (-0.9,-0.8) .. (-0.9,-1);
        \node at (-0.25,-0.5) [string-blue] {$X$};
        \node at (-0.05,0.65) [string-blue] {$\iota_X$};
        \node at (-1.3,1.3) [string-blue] {$\kappa$};
   \end{tikzpicture} 
\end{document}

==> tikz/gluingbordismlocal.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}[scale=0.5]
        \draw[line cap = round, decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (-3,0) ellipse (1 and 2)
        (-3,0) ellipse (0.75 and 1.5);
        \draw (-1.25,1) arc (90:-90:0.75 and 1)
        (1.25,1) arc (90:270:0.75 and 1)
        plot [smooth] coordinates {(-1.25,1) (-2,1.1) (-2.5,1.25) (-3,1.5)}
        plot [smooth] coordinates {(-1.25,-1) (-2,-1.1) (-2.5,-1.25) (-3,-1.5)}
        plot [smooth] coordinates {(1.25,1) (2,1.1) (2.5,1.25) (3,1.5)}
        plot [smooth] coordinates {(1.25,-1) (2,-1.1) (2.5,-1.25) (3,-1.5)}; 
        %\fill[white, opacity=0.7, even odd rule] (-0.5,1.25) -- (-0.5,-1.5) -- (-3,-1.5) -- (-3,1.5) -- cycle
        %plot [smooth] coordinates {(-1.25,1) (-2,1.1) (-2.5,1.25) (-3,1.5)} 
        %plot [smooth] coordinates {(-1.25,-1) (-2,-1.1) (-2.5,-1.25) (-3,-1.5)};
        \fill[white, opacity=0.7, even odd rule] (3,2) -- (3,-2) -- (-3,-2) -- (-3,2) -- cycle
        plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)} 
        plot [smooth] coordinates {(-3,-2) (-2.5,-1.7) (-1.3,-1.5)  (1.3,-1.5) (2.5,-1.7) (3,-2)};
        \draw plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)};
        \draw plot [smooth] coordinates {(3,-2) (2.5,-1.7) (1.3,-1.5) (-1.3,-1.5) (-2.5,-1.7) (-3,-2)};
        \fill[white, opacity=0.7] ([xshift=3cm]220:1 and 2) arc (220:280:1 and 2);
        \fill[white, opacity=0.7] ([xshift=3cm]80:1 and 2) arc (80:140:1 and 2);
        %\fill[white, opacity=0.7] (3,0) ellipse (1 and 2);
        \draw[decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (3,0) ellipse (1 and 2)
        (3,0) ellipse (0.75 and 1.5);
        \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{<}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (-0.5,0) -- (0.5,0);
        \end{scope}
        \fill[string-blue] (-0.5,0) circle (0.04)
        (0.5,0) circle (0.04);
        \node at (0,0.1) [string-blue,above] {\scriptsize $Y$};
    \end{tikzpicture}
\end{document}

==> tikz/gluingbordismlocalx.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}[scale=0.75]
        \draw[thick,dashed,line cap = round] (-3,0) ellipse (1 and 2)
        (-3,0) ellipse (0.75 and 1.5);
        \draw (-1.25,1) arc (90:-90:0.75 and 1)
        (1.25,1) arc (90:270:0.75 and 1)
        plot [smooth] coordinates {(-1.25,1) (-2,1.1) (-2.5,1.25) (-3,1.5)}
        plot [smooth] coordinates {(-1.25,-1) (-2,-1.1) (-2.5,-1.25) (-3,-1.5)}
        plot [smooth] coordinates {(1.25,1) (2,1.1) (2.5,1.25) (3,1.5)}
        plot [smooth] coordinates {(1.25,-1) (2,-1.1) (2.5,-1.25) (3,-1.5)}; 
        %\fill[white, opacity=0.7, even odd rule] (-0.5,1.25) -- (-0.5,-1.5) -- (-3,-1.5) -- (-3,1.5) -- cycle
        %plot [smooth] coordinates {(-1.25,1) (-2,1.1) (-2.5,1.25) (-3,1.5)} 
        %plot [smooth] coordinates {(-1.25,-1) (-2,-1.1) (-2.5,-1.25) (-3,-1.5)};
        \fill[white, opacity=0.7, even odd rule] (3,2) -- (3,-2) -- (-3,-2) -- (-3,2) -- cycle
        plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)} 
        plot [smooth] coordinates {(-3,-2) (-2.5,-1.7) (-1.3,-1.5)  (1.3,-1.5) (2.5,-1.7) (3,-2)};
        \draw plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)};
        \draw plot [smooth] coordinates {(3,-2) (2.5,-1.7) (1.3,-1.5) (-1.3,-1.5) (-2.5,-1.7) (-3,-2)};
        \fill[white, opacity=0.7] ([xshift=3cm]220:1 and 2) arc (220:280:1 and 2);
        \fill[white, opacity=0.7] ([xshift=3cm]80:1 and 2) arc (80:140:1 and 2);
        %\fill[white, opacity=0.7] (3,0) ellipse (1 and 2);
        \draw[thick,dashed,line cap = round] (3,0) ellipse (1 and 2);
        \draw[thick,dashed,line cap = round] (3,0) ellipse (0.75 and 1.5);
        \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.57 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (0.5,0) -- (-0.5,0);
        \end{scope}
        \fill[string-blue] (-0.5,0) circle (0.04)
        (0.5,0) circle (0.04);
        \node at (0,0.1) [string-blue,above] {\scriptsize $X$};
    \end{tikzpicture}
\end{document}

==> tikz/gluingmorphism1.tikz <==
%\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
%\colorlet{color-A}{black!10!red}
%\colorlet{color-C}{black!20!blue}
%\colorlet{color-AC}{blue!60!red}
%\colorlet{bordcolor-C}{black!20!blue}
%\colorlet{bordcolor-A}{black!10!red}
%\colorlet{bordcolor-AC}{black}
%\colorlet{phase-red}{black!10!red}
%\colorlet{phase-blue}{black!30!blue}
%\colorlet{phase-green}{black!20!green}
%\colorlet{phase-orange}{black!10!orange}
%\colorlet{string-blue}{black!30!blue}
%\colorlet{string-red}{black!15!red}

%\begin{document}
    \begin{tikzpicture}
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-0.8,0.1) rectangle (0.9,0.7);
        %
        %
        %ribbons
        \draw[string-red,thick] (-1.35,-0.73) arc (-90:-270: 0.2 and 0.4);
        \draw[string-blue,thick](-0.4,0.7) -- (-0.4,0.8)
        (-0.4,0.05) -- (-0.4,0.1)
        (-1.6,0.05) -- (-1.6,0.8);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \fill[white] (-1.6,-0.2) rectangle (-1.45,-0.05)
            (-1.6,-0.58) rectangle (-1.45,-0.45);
            \draw[string-blue,thick,postaction={decorate}] (0.5,-1.2) -- (0.5,0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.5,0.7) -- (0.5,1.4);
            \draw[string-blue,thick,postaction={decorate}] (-0.4,0.8) arc (0:180: 0.6 and 0.3);
            \draw[string-blue,thick,postaction={decorate}] (-1.6,0.05) arc (-180:0: 0.6 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-0.85,-1) arc (0:180: 0.5 and 0.5);
            \fill[white] (-1.1,-0.3) rectangle (-1.25,-0.17)
            (-1.1,-0.58) rectangle (-1.25,-0.45);
            \draw[string-red,thick,postaction={decorate}] (-1.35,0.07) arc (90:-90: 0.2 and 0.4);
            \draw[string-red,thick] (-0.85,-1) -- (-0.85,-1.2)
            (-1.85,-1) -- (-1.85,-1.2);
        \end{scope}
       \node at (-0.3,-0.2) [string-blue] {\scriptsize $X$};
   \end{tikzpicture} 
%\end{document}

==> tikz/gluingmorphism2.tikz <==

    \begin{tikzpicture}
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-0.8,0.1) rectangle (0.9,0.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.4,0.7) -- (-0.4,0.8)
        (-0.4,0.05) -- (-0.4,0.1)
        (-1.4,0.05) -- (-1.4,0.8);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \draw[string-red,thick,postaction={decorate}] (-1.2,0.7) arc (0:180: 0.5 and 0.4);  
            \fill[white] (-1.37,1.1) rectangle (-1.28,0.9)
            (-2.13,1.1) rectangle (-2.04,0.85);
            \draw[string-blue,thick,postaction={decorate}] (0.5,-1.2) -- (0.5,0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.5,0.7) -- (0.5,1.4);
            \draw[string-blue,thick,postaction={decorate}] (-0.4,0.8) arc (0:180: 0.5 and 0.3);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,0.05) arc (-180:0: 0.5 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-2,0.8) arc (0:180: 0.5 and 0.3);
            \draw[string-red,thick] (-2,0.8) -- (-2,-1.2)
            (-3,0.8) -- (-3,-1.2)
            (-1.2,0.5) -- (-1.2,0.7)
            (-2.2,0.5) -- (-2.2,0.7);
            \fill[white] (-2.1,0.25) rectangle (-1.9,0.1)
            (-1.5,0.25) rectangle (-1.3,0.1);
            \draw[string-red,thick,postaction={decorate}] (-2.2,0.5) arc (180:360: 0.5 and 0.4);
        \end{scope}
       \node at (-0.3,-0.2) [string-blue] {\scriptsize $X$};
   \end{tikzpicture} 

==> tikz/gluingmorphism3.tikz <==

    \begin{tikzpicture}
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-1,0.1) rectangle (0.7,0.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.6,0.7) -- (-0.6,0.8)
        (-0.6,0.05) -- (-0.6,0.1)
        (-1.4,0.05) -- (-1.4,0.8);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-red,thick,postaction={decorate}] (-1.2,0.7) arc (0:180: 0.35 and 0.35);  
            \draw[string-red,thick,postaction={decorate}] (-2.5,0.7) arc (0:180: 0.35 and 0.35);  
            \draw[string-red,thick,postaction={decorate}] (-1.9,0.7) arc (0:-180: 0.3 and 0.35);  
            \fill[white] (-1.37,1.1) rectangle (-1.28,0.9)
            (-3.13,1.1) rectangle (-3.0,0.85);
            \draw[string-blue,thick,postaction={decorate}] (0.3,-1.2) -- (0.3,0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.3,0.7) -- (0.3,1.4);
            \draw[string-blue,thick,postaction={decorate}] (-0.6,0.8) arc (0:180: 0.4 and 0.3);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,0.05) arc (-180:0: 0.4 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-3,0.8) arc (0:180: 0.4 and 0.3);
            \draw[string-red,thick] (-3,0.8) -- (-3,-1.2)
            (-3.8,0.8) -- (-3.8,-1.2)
            (-1.2,0.5) -- (-1.2,0.7)
            (-3.2,0.5) -- (-3.2,0.7);
            \fill[white] (-3.1,0.3) rectangle (-2.9,0.15)
            (-1.5,0.3) rectangle (-1.3,0.15);
            \draw[string-red,thick,postaction={decorate}] (-2.55,-0.2) arc (180:360: 0.35 and 0.35);
            \draw[string-red,thick] (-3.2,0.5) .. controls (-3.2,0.2) and (-2.55,0.1) .. (-2.55,-0.2)
            (-1.2,0.5) .. controls (-1.2,0.2) and (-1.85,0.1) .. (-1.85,-0.2);
        \end{scope}
       \node at (-0.5,-0.2) [string-blue] {\scriptsize $X$};
   \end{tikzpicture} 

==> tikz/gluingmorphism4.tikz <==

    \begin{tikzpicture}
        %coupons
        \filldraw[fill=white,draw=string-blue,thick] (-1,-0.1) rectangle (0.7,0.5)
        (-1.8,1.3) rectangle (-0.8,1.7)
        (-3.4,1.3) rectangle (-2.4,1.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.6,0.5) -- (-0.6,0.8)
        (-0.6,-0.25) -- (-0.6,-0.1)
        (-1.4,-0.25) -- (-1.4,0.8)
        (-1,1.3) -- (-1,0.8)
        (-1.6,1.3) -- (-1.6,1)
        (-3.2,1.3) -- (-3.2,0.8)
        (-2.6,1.3) -- (-2.6,1);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.3,-0.8) -- (0.3,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.3,0.5) -- (0.3,1.8);
            \draw[string-blue,thick] (-1.5,0.8) -- (-0.5,0.8);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,-0.25) arc (-180:0: 0.4 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-2.8,-0.8) -- (-2.8,0.8);
            \draw[string-red,thick,postaction={decorate}] (-3.6,0.8) -- (-3.6,-0.8);        
            \draw[string-blue,thick] (-3.7,0.8) -- (-2.7,0.8)
            (-1.6,1) arc (0:-180:0.5 and 0.5)
            (-2.1,0.5) -- (-2.1,0);
            \filldraw[string-blue,thick] (-2.1,0) circle (0.05cm);
        \end{scope}
       \node at (-0.4,-0.4) [string-blue] {\scriptsize $X$};
       \node at (-1.95,-0.1) [string-blue] {\scriptsize $\Lambda$};
       \node at (-0.3,0.7) [string-blue] {\scriptsize $\iota_X$};
       \node at (-1.3,1.5) [string-blue] {\scriptsize $\omega$};
       \node at (-2.9,1.53) [string-blue] {\scriptsize $\widetilde{\omega}$};
   \end{tikzpicture} 

==> tikz/gluingmorphism5.tikz <==

    \begin{tikzpicture}
        %coupons
        \filldraw[fill=white,draw=string-blue,thick] (-1,-0.1) rectangle (0.7,0.5)
        (-1.8,1.3) rectangle (-0.8,1.7)
        (-3.4,1.3) rectangle (-2.4,1.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.6,0.5) -- (-0.6,0.8)
        (-0.6,-0.25) -- (-0.6,-0.1)
        (-1.4,-0.25) -- (-1.4,0.8)
        (-1,1.3) -- (-1,0.8)
        (-1.6,1.3) -- (-1.6,1)
        (-3.2,1.3) -- (-3.2,0.3)
        (-2.6,1.3) -- (-2.6,1);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.3,-0.8) -- (0.3,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.3,0.5) -- (0.3,1.8);
            \draw[string-blue,thick] (-1.5,0.8) -- (-0.5,0.8);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,-0.25) arc (-180:0: 0.4 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-2.8,-0.8) -- (-2.8,0.3);
            \draw[string-red,thick,postaction={decorate}] (-3.6,0.3) -- (-3.6,-0.8);        
            \draw[string-blue,thick] (-3.7,0.3) -- (-2.7,0.3)
            (-1.6,1) arc (0:-180:0.5 and 0.5)
            (-2.1,0.5) -- (-2.1,0);
            \filldraw[string-blue,thick] (-2.1,0) circle (0.05cm);
            \draw[string-blue,thick] (-3.2,0.8) circle (0.1cm)
            (-3.3,0.8) -- (-3.1,0.8);
        \end{scope}
       \node at (-0.4,-0.4) [string-blue] {\scriptsize $X$};
       \node at (-1.95,-0.1) [string-blue] {\scriptsize $\Lambda$};
       \node at (-0.3,0.7) [string-blue] {\scriptsize $\iota_X$};
       \node at (-1.3,1.5) [string-blue] {\scriptsize $\omega$};
       \node at (-2.9,1.5) [string-blue] {\scriptsize $\omega$};
   \end{tikzpicture} 

==> tikz/gluingmorphism6.tikz <==

    \begin{tikzpicture}
        %coupons
        \filldraw[fill=white,draw=string-blue,thick] (-1,-0.1) rectangle (0.7,0.5)
        (-2.2,1.3) rectangle (-0.8,1.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.6,0.5) -- (-0.6,0.8)
        (-0.6,-0.25) -- (-0.6,-0.1)
        (-1.4,-0.25) -- (-1.4,0.8)
        (-1,1.3) -- (-1,0.8)
        (-2,1.3) -- (-2,0.3);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.3,-0.8) -- (0.3,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.3,0.5) -- (0.3,1.8);
            \draw[string-blue,thick] (-1.5,0.8) -- (-0.5,0.8);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,-0.25) arc (-180:0: 0.4 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-1.7,-0.8) -- (-1.7,0.3);
            \draw[string-red,thick,postaction={decorate}] (-2.3,0.3) -- (-2.3,-0.8);        
            \draw[string-blue,thick] (-2.4,0.3) -- (-1.6,0.3);
            \draw[string-blue,thick] (-2,0.55) circle (0.1cm)
            (-2.1,0.55) -- (-1.9,0.55);
        \end{scope}
        \filldraw[fill=white,draw=string-blue,thick] (-2.15,0.8) rectangle (-1.85,1.15);
        \node at (-2,1) [string-blue] {\scriptsize $\calS$};
       \node at (-0.4,-0.4) [string-blue] {\scriptsize $X$};
       \node at (-0.3,0.7) [string-blue] {\scriptsize $\iota_X$};
       \node at (-1.5,1.5) [string-blue] {\scriptsize $\omega$};
   \end{tikzpicture} 

==> tikz/gluingmorphism7.tikz <==

    \begin{tikzpicture}
        %coupons
        \filldraw[fill=white,draw=string-blue,thick] (-1,-0.1) rectangle (0.7,0.5)
        (-2.2,1.3) rectangle (-0.8,1.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.6,0.5) -- (-0.6,0.8)
        (-0.6,-0.25) -- (-0.6,-0.1)
        (-1.4,-0.25) -- (-1.4,0.8)
        (-1,1.3) -- (-1,0.8)
        (-2,1.3) -- (-2,0.3);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.3,-0.8) -- (0.3,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.3,0.5) -- (0.3,1.8);
            \draw[string-blue,thick] (-1.5,0.8) -- (-0.5,0.8);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,-0.25) arc (-180:0: 0.4 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-1.7,-0.8) -- (-1.7,0.3);
            \draw[string-red,thick,postaction={decorate}] (-2.3,0.3) -- (-2.3,-0.8);        
            \draw[string-blue,thick] (-2.4,0.3) -- (-1.6,0.3);
        \end{scope}
        \filldraw[fill=white,draw=string-blue,thick] (-2.35,0.6) rectangle (-1.65,1.1);
        \node at (-1.98,0.85) [string-blue] {\scriptsize $\zeta \calS^{-1}$};
       \node at (-0.4,-0.4) [string-blue] {\scriptsize $X$};
       \node at (-0.3,0.7) [string-blue] {\scriptsize $\iota_X$};
       \node at (-1.5,1.5) [string-blue] {\scriptsize $\omega$};
   \end{tikzpicture} 

==> tikz/gluingmorphism8.tikz <==

    \begin{tikzpicture}
        %coupons
        \filldraw[fill=white,draw=string-blue,thick] (-1,-0.1) rectangle (0.7,0.5)
        (-2.2,1.3) rectangle (-0.8,1.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.6,0.5) -- (-0.6,0.8)
        (-0.6,-0.25) -- (-0.6,-0.1)
        (-1.4,-0.25) -- (-1.4,0.8)
        (-1,1.3) -- (-1,0.8)
        (-2,1.3) -- (-2,0.3);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.3,-0.8) -- (0.3,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.3,0.5) -- (0.3,1.8);
            \draw[string-blue,thick] (-1.5,0.8) -- (-0.5,0.8);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,-0.25) arc (-180:0: 0.4 and 0.3);
            \draw[string-red,thick,postaction={decorate}] (-1.7,-0.8) -- (-1.7,0.3);
            \draw[string-red,thick,postaction={decorate}] (-2.3,0.3) -- (-2.3,-0.8);        
            \draw[string-blue,thick] (-2.4,0.3) -- (-1.6,0.3);
        \end{scope}
       \node at (-0.4,-0.4) [string-blue] {\scriptsize $X$};
       \node at (-0.3,0.7) [string-blue] {\scriptsize $\iota_X$};
       \node at (-1.5,1.5) [string-blue] {\scriptsize $\kappa$};
   \end{tikzpicture} 

==> tikz/handlebody.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
        % Surface
        \filldraw[fill=white!70!lightgray, draw=black, thick] (-2,0.5) ellipse (1.7 and 2.5);
        \filldraw[fill=white!70!lightgray, draw=black, thick] (3,0.5) ellipse (1.7 and 2.5);
        \filldraw[white!70!lightgray] (-2,-2) rectangle (3,3);
        \draw[thick] (-2.01,-2) -- (3.01,-2);
        \draw[thick] (-2.01,3) -- (3.01,3);
        %marked points
        %X_1
        \filldraw[string-blue] (1.5,-1.4) circle (0.5mm);
        \draw[string-blue,thick,->] (1.5,-1.4) -- (1.15,-1.4);
        %X_m
       \filldraw[string-blue] (3,-1.4) circle (0.5mm);
       \draw[string-blue,thick,->] (3,-1.4) -- (2.65,-1.4);
       %Y_1
        \filldraw[string-blue] (1.5,2.4) circle (0.5mm);
        \draw[string-blue,thick,->] (1.5,2.4) -- (1.85,2.4);
        %Y_m
       \filldraw[string-blue] (3,2.4) circle (0.5mm);
       \draw[string-blue,thick,->] (3,2.4) -- (3.35,2.4);
        %ribbons
        %X_1
       \draw[string-blue,thick] (1.5,-1.4) -- (1.5,0.2);
       \draw[string-blue,thick,->] (1.5,-1.4) -- (1.5,-0.6);
        %X_m
       \draw[string-blue,thick] (3,-1.4) -- (3,0.2);
       \draw[string-blue,thick,->] (3,-1.4) -- (3,-0.6);
       %Y_1
       \draw[string-blue,thick] (1.5,0.8) -- (1.5,2.4);
       \draw[string-blue,thick,->] (1.5,0.8) -- (1.5,1.6);
        %Y_m
       \draw[string-blue,thick] (3,0.8) -- (3,2.4);
       \draw[string-blue,thick,->] (3,0.8) -- (3,1.6);
        %coend1
       \draw[string-blue,thick] (0,-0.5) -- (0,0.2);
       \draw[string-red,thick] (-0.4,-0.5) -- (0.4,-0.5);
       \draw[string-red,thick] (-0.3,-0.5) -- (-0.3,-0.7);
       \draw[string-red,thick] (0.3,-0.5) -- (0.3,-0.7);
       \draw[string-red,thick] (-0.6,-1) arc (180:360:0.6 and 0.4);
       \draw[string-red,thick,->] (-0.6,-1) arc (180:275:0.6 and 0.4);
       \draw[string-red,thick] (-0.3,-0.7) .. controls (-0.3,-0.8) and (-0.6,-0.9) .. (-0.6,-1);
       \draw[string-red,thick] (0.3,-0.7) .. controls (0.3,-0.8) and (0.6,-0.9) .. (0.6,-1);
       %coend2
       \draw[string-blue,thick] (-1.9,-0.5) -- (-1.9,0.2);
       \draw[string-red,thick] (-2.3,-0.5) -- (-1.5,-0.5);
       \draw[string-red,thick] (-2.2,-0.5) -- (-2.2,-0.7);
       \draw[string-red,thick] (-1.6,-0.5) -- (-1.6,-0.7);
       \draw[string-red,thick] (-2.5,-1) arc (180:360:0.6 and 0.4);
       \draw[string-red,thick,->] (-2.5,-1) arc (180:275:0.6 and 0.4);
       \draw[string-red,thick] (-2.2,-0.7) .. controls (-2.2,-0.8) and (-2.5,-0.9) .. (-2.5,-1);
       \draw[string-red,thick] (-1.6,-0.7) .. controls (-1.6,-0.8) and (-1.3,-0.9) .. (-1.3,-1);
        %coupon
       \filldraw[fill=white, draw=string-blue, thick] (-2.4,0.2) rectangle (3.4,0.8);
        %handle1
       \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
       \fill[white!70!lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
       \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        %handle2
       \filldraw[fill=white, draw=black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
       \fill[white!70!lightgray] (-0.4,-0.9) rectangle (0.4,-1.09);
       \filldraw[fill=white, draw=black, thick] (0.35,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
        %Nodes
        %labels
       \node at (0.5,0.5) [string-blue] {$f$};
       \node at (1.55,-0.65) [string-blue,right] {\scriptsize $X_1$};
       \node at (3.05,-0.65) [string-blue,right] {\scriptsize $X_p$};
       \node at (1.55,1.55) [string-blue,right] {\scriptsize $Y_1$};
       \node at (3.05,1.55) [string-blue,right] {\scriptsize $Y_q$};
       \node at (0,-0.1) [string-blue,right] {\scriptsize $\coend$};
       \node at (-1.9,-0.1) [string-blue,right] {\scriptsize $\coend$};
        %dots
       \node at (-0.9,-1.1) [thick] {$\dots$};
       \node at (2.4,-0.7) [string-blue] {$\dots$};
       \node at (2.4,1.5) [string-blue] {$\dots$};
   \end{tikzpicture} 
\end{document}

==> tikz/handlebody1.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}[yscale=-1]
        % Surface
        \filldraw[fill=lightgray, draw=black, thick] (-2,0) ellipse (1.7 and 2);
        \filldraw[fill=lightgray, draw=black, thick] (3,0) ellipse (1.7 and 2);
        \filldraw[lightgray] (-2,-2) rectangle (3,2);
        \draw[thick] (-2.01,-2) -- (3.01,-2);
        \draw[thick] (-2.01,2) -- (3.01,2);
        %marked points
        %V_1
        \filldraw[string-blue] (1.5,-1.6) circle (0.5mm);
        \draw[string-blue,thick,->] (1.5,-1.6) -- (1.85,-1.6);
        %V_m
       \filldraw[string-blue] (3,-1.6) circle (0.5mm);
       \draw[string-blue,thick,->] (3,-1.6) -- (3.35,-1.6);
        %ribbons
        %V_1
       \draw[string-blue,thick] (1.5,-1.6) -- (1.5,0.2);
       \draw[string-blue,thick,->] (1.5,0.2) -- (1.5,-0.8);
        %V_m
       \draw[string-blue,thick] (3,-1.6) -- (3,0.2);
       \draw[string-blue,thick,->] (3,0.2) -- (3,-0.8);
        %coend1
       \draw[string-blue,thick] (0,-0.5) -- (0,0.2);
       \draw[string-red,thick] (-0.4,-0.5) -- (0.4,-0.5);
       \draw[string-red,thick] (-0.3,-0.5) -- (-0.3,-0.7);
       \draw[string-red,thick] (0.3,-0.5) -- (0.3,-0.7);
       \draw[string-red,thick] (-0.6,-1) arc (180:360:0.6 and 0.4);
       \draw[string-red,thick,->] (-0.6,-1) arc (180:275:0.6 and 0.4);
       \draw[string-red,thick] (-0.3,-0.7) .. controls (-0.3,-0.8) and (-0.6,-0.9) .. (-0.6,-1);
       \draw[string-red,thick] (0.3,-0.7) .. controls (0.3,-0.8) and (0.6,-0.9) .. (0.6,-1);
       %coend2
       \draw[string-blue,thick] (-1.9,-0.5) -- (-1.9,0.2);
       \draw[string-red,thick] (-2.3,-0.5) -- (-1.5,-0.5);
       \draw[string-red,thick] (-2.2,-0.5) -- (-2.2,-0.7);
       \draw[string-red,thick] (-1.6,-0.5) -- (-1.6,-0.7);
       \draw[string-red,thick] (-2.5,-1) arc (180:360:0.6 and 0.4);
       \draw[string-red,thick,->] (-2.5,-1) arc (180:275:0.6 and 0.4);
       \draw[string-red,thick] (-2.2,-0.7) .. controls (-2.2,-0.8) and (-2.5,-0.9) .. (-2.5,-1);
       \draw[string-red,thick] (-1.6,-0.7) .. controls (-1.6,-0.8) and (-1.3,-0.9) .. (-1.3,-1);
        %coupon
       \filldraw[fill=white, draw=string-blue, thick] (-2.45,0.2) rectangle (3.45,0.8);
        %\eta
        \draw[string-blue,thick] (0.5,0.8) -- (0.5,1.3);
        \draw[string-blue,thick,->] (0.5,1.3) -- (0.5,1);
        \filldraw[fill=white,draw=string-blue, thick] (0.3,1.3) rectangle (0.7,1.7);
        %handle1
       \filldraw[fill=white, draw=black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
       \fill[lightgray] (-2.3,-0.9) rectangle (-1.5,-1.09);
       \filldraw[fill=white, draw=black, thick] (-1.55,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (-1.5,-1) arc (0:-180:0.4 and 0.2);
        %handle2
       \filldraw[fill=white, draw=black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
       \fill[lightgray] (-0.4,-0.9) rectangle (0.4,-1.09);
       \filldraw[fill=white, draw=black, thick] (0.35,-1.1) arc (0:180:0.35 and 0.15);
       \draw[black, thick] (0.4,-1) arc (0:-180:0.4 and 0.2);
        %Nodes
        %labels
       \node at (0.5,0.5) [string-blue] {$f'$};
       \node at (0.5,1.5) [string-blue] {\scriptsize $\eta_\unit$};
       \node at (1.55,-0.7) [string-blue,right] {\scriptsize $V_1$};
       \node at (3.05,-0.7) [string-blue,right] {\scriptsize $V_m$};
       \node at (0,-0.1) [string-blue,right] {\scriptsize $\eend$};
       \node at (-1.9,-0.1) [string-blue,right] {\scriptsize $\eend$};
        %dots
       \node at (-0.9,-1.1) [thick] {$\dots$};
       \node at (2.4,-0.7) [string-blue] {$\dots$};
   \end{tikzpicture} 


\end{document}

==> tikz/intervalglue2.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture} 
        \fill [magenta!20,opacity=0.7] (-1.7,-0.8) -- (2.7,-0.8) -- (2.7,0.8) -- (-1.7,0.8) -- cycle;
        \fill [white] plot [smooth] coordinates {(2.7,0.8) (2.2,0.5) (-1.2,0.5) (-1.7,0.8)}
        plot [smooth] coordinates {(-1.7,-0.8) (-1.2,-0.5) (2.2,-0.5) (2.7,-0.8)};
        \begin{scope}[very thick,decoration={
                      markings,
                      mark= between positions 0.27 and 0.77 step 0.5 with {\arrow{>}}}
                     ] 
        \draw [string-red,thick,postaction={decorate}] plot [smooth] coordinates {(2.7,0.8) (2.2,0.5) (-1.2,0.5) (-1.7,0.8)};  
        \draw[string-red,thick,postaction={decorate}] plot [smooth] coordinates {(-1.7,-0.8) (-1.2,-0.5) (2.2,-0.5) (2.7,-0.8)};
        \end{scope}
        \fill[white] (0,0.5) -- (1,0.5) -- (1,-0.5) -- (0,-0.5) -- cycle;
        \fill[white] (0.025,-0.5) arc (270:90:0.15 and 0.5);
        \fill[white] (0.975,-0.5) arc (270:450:0.15 and 0.5);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[magenta,thick,postaction={decorate}] (0.025,-0.5) arc (270:90:0.15 and 0.5);
        \draw[magenta,thick,postaction={decorate}] (0.975,0.5) arc (90:-90:0.15 and 0.5);
        \end{scope}
        \filldraw[string-red] (0,0.47) circle (0.045)
        (0,-0.47) circle (0.045)
        (1,0.47) circle (0.045)
        (1,-0.47) circle (0.045); 
    \end{tikzpicture}
\end{document}

==> tikz/intervalgluecoev.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
     \begin{tikzpicture}[scale=0.85]
        %\fill[gray,opacity=0.1] (0,0) ellipse (1.4 and 0.9);
        \draw[thick] (0,0) ellipse (1.4 and 0.9)
        (1.4,0) arc (0:-180:1.4 and 0.5);
        \fill [magenta!20,opacity=0.7] (140:1.4 and 0.5) -- (220:1.4 and 0.5) -- (320:1.4 and 0.5) -- (40:1.4 and 0.5) -- cycle
        (140:1.4 and 0.5) arc (140:220:1.4 and 0.5)
        (320:1.4 and 0.5) arc (320:400:1.4 and 0.5);
        \draw[thick,loosely dotted,line cap=round] (40:1.4 and 0.5) arc (40:140:1.4 and 0.5);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{<}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate}](220:1.4 and 0.5)  -- (320:1.4 and 0.5);
        \draw[string-violet,thick,postaction={decorate}] (40:1.4 and 0.5) -- (140:1.4 and 0.5);
        \draw[string-green,thick,line cap=round] (180:1.4 and 0.5) -- (0:1.4 and 0.5);
        \end{scope}
        \draw[magenta,thick,line cap=round] (-1.4,0) arc (180:220:1.4 and 0.5)
        (1.4,0) arc (0:-40:1.4 and 0.5);
        \draw[magenta,thick, dotted,line cap=round] (-1.4,0) arc (180:140:1.4 and 0.5)
        (1.4,0) arc (0:40:1.4 and 0.5);
        \fill[string-violet] (140:1.4 and 0.5) circle (0.04)
        (40:1.4 and 0.5) circle (0.04);
        \fill[string-violet] (320:1.4 and 0.5) circle (0.04)
        (220:1.4 and 0.5) circle (0.04);
        \fill[string-green] (180:1.4 and 0.5) circle (0.03)
        (0:1.4 and 0.5) circle (0.03);
    \end{tikzpicture}
\end{document}

==> tikz/intervalgluecoevbig.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
     \begin{tikzpicture}[scale=1.5]
        %\fill[gray,opacity=0.1] (0,0) ellipse (1.4 and 0.9);
        \draw[thick] (0,0) ellipse (1.4 and 0.9)
        (1.4,0) arc (0:-180:1.4 and 0.5);
        \fill [magenta!20,opacity=0.7] (140:1.4 and 0.5) -- (220:1.4 and 0.5) -- (320:1.4 and 0.5) -- (40:1.4 and 0.5) -- cycle
        (140:1.4 and 0.5) arc (140:220:1.4 and 0.5)
        (320:1.4 and 0.5) arc (320:400:1.4 and 0.5);
        \draw[thick,loosely dotted,line cap=round] (40:1.4 and 0.5) arc (40:140:1.4 and 0.5);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate}](220:1.4 and 0.5)  -- (320:1.4 and 0.5);
        \draw[string-violet,thick,postaction={decorate}] (40:1.4 and 0.5) -- (140:1.4 and 0.5);
        \draw[string-green,thick,line cap=round] (165:1.4 and 0.5) -- (15:1.4 and 0.5)
        (195:1.4 and 0.5) -- (-15:1.4 and 0.5);
        \end{scope}
        \draw[magenta,thick,line cap=round] (-1.4,0) arc (180:220:1.4 and 0.5)
        (1.4,0) arc (0:-40:1.4 and 0.5);
        \draw[magenta,thick, dotted,line cap=round] (-1.4,0) arc (180:140:1.4 and 0.5)
        (1.4,0) arc (0:40:1.4 and 0.5);
        \fill[string-violet] (140:1.4 and 0.5) circle (0.04)
        (40:1.4 and 0.5) circle (0.04);
        \fill[string-violet] (320:1.4 and 0.5) circle (0.04)
        (220:1.4 and 0.5) circle (0.04);
        \draw[string-green,dash pattern=on 0pt off 4\pgflinewidth,line cap=round] (0,0.06) -- (0,-0.08);
        \fill[string-green] (165:1.4 and 0.5) circle (0.03)
        (15:1.4 and 0.5) circle (0.03)
        (195:1.4 and 0.5) circle (0.03) 
        (-15:1.4 and 0.5) circle (0.03);
    \end{tikzpicture}
\end{document}

==> tikz/intervalglued.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}[scale=0.5]
        \draw[line cap = round, decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (-3,0) ellipse (1 and 2);
        \fill[white, opacity=0.7, even odd rule] (3,2) -- (3,-2) -- (-3,-2) -- (-3,2) -- cycle
        plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)} 
        plot [smooth] coordinates {(-3,-2) (-2.5,-1.7) (-1.3,-1.5)  (1.3,-1.5) (2.5,-1.7) (3,-2)};
        \draw plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)};
        \draw plot [smooth] coordinates {(3,-2) (2.5,-1.7) (1.3,-1.5) (-1.3,-1.5) (-2.5,-1.7) (-3,-2)};
        \fill[white, opacity=0.7] (3,0) ellipse (1 and 2);
        \fill [magenta!20,opacity=0.7, even odd rule] (-3.65,-0.5) -- (2.35,-0.5) -- (3.65,0.5) -- (-2.35,0.5) -- cycle
        plot [smooth] coordinates {(-2.35,0.5) (-1.5,0.3) (2.8,0.3) (3.65,0.5)}
        plot [smooth] coordinates {(2.35,-0.5) (1.5,-0.3) (-2.8,-0.3) (-3.65,-0.5)};
        \draw[line cap = round, decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (3,0) ellipse (1 and 2);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.47 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate},line cap=round] plot [smooth] coordinates {(-2.35,0.5) (-1.5,0.3) (2.8,0.3) (3.65,0.5)};
        \draw[string-violet,thick,postaction={decorate},line cap=round] plot [smooth] coordinates {(2.35,-0.5) (1.5,-0.3) (-2.8,-0.3) (-3.65,-0.5)}; 
        \draw[string-green,thick,line cap=round] (3,0) -- (-3,0); 
        \end{scope}
    \end{tikzpicture}
\end{document}

==> tikz/intervalgluedashedarrow.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}


%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
   \begin{tikzpicture}[scale=0.5]
        \draw[line cap = round, decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (-3,0) ellipse (1 and 2);
        \fill[white, opacity=0.7, even odd rule] (3,2) -- (3,-2) -- (-3,-2) -- (-3,2) -- cycle
        plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)} 
        plot [smooth] coordinates {(-3,-2) (-2.5,-1.7) (-1.3,-1.5)  (1.3,-1.5) (2.5,-1.7) (3,-2)};
        \draw plot [smooth] coordinates {(3,2) (2.5,1.7) (1.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)};
        \draw plot [smooth] coordinates {(3,-2) (2.5,-1.7) (1.3,-1.5) (-1.3,-1.5) (-2.5,-1.7) (-3,-2)};
        \fill[white, opacity=0.7] (3,0) ellipse (1 and 2);
         \draw (0.5,0.6) arc (90:-90:0.5 and 0.6)
         (-0.7,-0.6) arc (270:180:0.5 and 0.6);
        \fill [magenta!20,opacity=0.7, even odd rule] (-3.65,-0.5) -- ([xshift=-0.7cm] 240:0.5 and 0.2) -- ([xshift=-0.7cm] 90:0.5 and 0.2) -- (-2.35,0.5) -- cycle
        plot [smooth] coordinates {(-2.35,0.5) (-1.7,0.3) ([xshift=-0.7cm] 90:0.5 and 0.2)}
        plot [smooth] coordinates {([xshift=-0.7cm] 240:0.5 and 0.2) (-2.8,-0.3) (-3.65,-0.5)}; 
        \fill [magenta!20,opacity=0.7, even odd rule] (3.65,0.5) -- ([xshift=0.5cm] 60:0.5 and 0.2) -- ([xshift=0.5cm] -90:0.5 and 0.2) -- (2.35,-0.5) -- cycle
        plot [smooth] coordinates {(2.35,-0.5) (1.7,-0.3) ([xshift=0.5cm] -90:0.5 and 0.2)}
         plot [smooth] coordinates {([xshift=0.5cm] 60:0.5 and 0.2) (2.8,0.3) (3.65,0.5)};
         \fill[white] (-0.7,0) ellipse (0.5 and 0.2)
         (0.5,0) ellipse (0.5 and 0.2);
        \draw [magenta,thick] (-1.2,0) arc (180:240:0.5 and 0.2)
        (1,0) arc (0:-90:0.5 and 0.2);
        \draw [magenta,thick,dotted,line cap=round] (-1.2,0) arc (180:90:0.5 and 0.2)
        (1,0) arc (0:60:0.5 and 0.2);
        \draw[string-green,thick,line cap=round] (-3,0) -- (-1.2,0)
        (1,0) -- (3,0);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.47 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate},line cap=round] plot [smooth] coordinates {(-2.35,0.5) (-1.7,0.3) ([xshift=-0.7cm] 90:0.5 and 0.2)};
        \draw[string-violet,thick,postaction={decorate},line cap=round] plot [smooth] coordinates {([xshift=-0.7cm] 240:0.5 and 0.2) (-2.8,-0.3) (-3.65,-0.5)}; 
        \end{scope}
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.47 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate}, line cap=round] plot [smooth] coordinates {([xshift=0.5cm] 60:0.5 and 0.2) (2.8,0.3) (3.65,0.5)};
        \draw[string-violet,thick,postaction={decorate}, line cap=round] plot [smooth] coordinates {(2.35,-0.5) (1.7,-0.3) ([xshift=0.5cm] -90:0.5 and 0.2)}; 
        \end{scope}
        \fill[string-violet] ([xshift=0.5cm] 60:0.5 and 0.2) circle (0.04)
        ([xshift=-0.7cm] 90:0.5 and 0.2) circle (0.04);
        \fill[white,opacity=0.7] (-1.2,0) arc (180:0:0.5 and 0.6)
        (1,0) arc (0:180:0.5 and 0.6);
        \draw (-0.7,0.6) arc (90:180:0.5 and 0.6)
        (1,0) arc (0:90:0.5 and 0.6)
        (-0.7,0.6) -- (0.5,0.6)
        (-0.7,-0.6) -- (0.5,-0.6);
        \draw[line cap = round, decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (3,0) ellipse (1 and 2);
        \fill[string-violet] ([xshift=0.5cm] 270:0.5 and 0.2) circle (0.04)
        ([xshift=-0.7cm] 240:0.5 and 0.2) circle (0.04);
        \fill[string-green] ([shift={(1.5,0)}] 180:0.5 and 0.6) circle (0.04)
        ([shift={(-0.7,0)}] 180:0.5 and 0.6) circle (0.04);
    \end{tikzpicture}
\end{document}

==> tikz/intervalgluetoparrow.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}


%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}[scale=0.5]
        %bordismleft
        \draw[line cap = round, decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (-3,0) ellipse (1 and 2);
        \fill[white, opacity=0.7, even odd rule] (6,2) -- (6,-2) -- (-3,-2) -- (-3,2) -- cycle
        plot [smooth] coordinates {(6,2) (5.5,1.7) (4.3,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)} 
        plot [smooth] coordinates {(-3,-2) (-2.5,-1.7) (-1.3,-1.5)  (4.3,-1.5) (5.5,-1.7) (6,-2)};
        \draw (0,-0.5) arc (-90:-180:0.5);
        \fill [magenta!20,opacity=0.7, even odd rule] (-3.6,-0.5) -- (240:0.5 and 0.2) -- (100:0.5 and 0.2) -- (-2.35,0.5) -- cycle
        plot [smooth] coordinates {(-2.35,0.5) (-1.5,0.3) (100:0.5 and 0.2)}
        plot [smooth] coordinates {(-3.6,-0.5) (-2.8,-0.3) (240:0.5 and 0.2)};
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.47 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate},line cap=round] plot [smooth] coordinates {(-2.35,0.5) (-1.5,0.3) (100:0.5 and 0.2)};
        \end{scope}
        \draw plot [smooth] coordinates {(0,1.5) (-1.3,1.5) (-2.5,1.7) (-3,2)};
        \draw plot [smooth] coordinates {(0,-1.5) (-1.3,-1.5) (-2.5,-1.7) (-3,-2)};
        \draw (0,-1.5) arc (-90:90:1.3 and 1.5);
        \draw plot [smooth] coordinates {(6,2) (5.5,1.7) (4.3,1.5) (3,1.5)};
        \draw plot [smooth] coordinates {(6,-2) (5.5,-1.7) (4.3,-1.5) (3,-1.5)};
        \draw (3,-1.5) arc (270:90:1.3 and 1.5);
        \fill[white, opacity=0.7] (6,0) ellipse (1 and 2);
        \draw (3,-0.5) arc (270:360:0.5);
        \begin{scope}[xshift=3cm]
        \fill [magenta!20,opacity=0.7, even odd rule] (3.6,0.5) -- (60:0.5 and 0.2) -- (270:0.5 and 0.2) -- (2.35,-0.5) -- cycle
        plot [smooth] coordinates {(2.35,-0.5) (1.5,-0.3) (270:0.5 and 0.2)}
        plot [smooth] coordinates {(3.6,0.5) (2.8,0.3) (60:0.5 and 0.2)};
        \end{scope}
        \draw[string-green,thick,line cap=round] (-3,0) -- (-0.5,0)
        (5.95,0) -- (3,0);
        \begin{scope}[xshift=3cm,thick,decoration={
                      markings,
                      mark=at position 0.45 with {\arrow{>}}}]
        \draw[string-violet, thick,postaction={decorate},line cap=round] plot [smooth] coordinates {(60:0.5 and 0.2) (2.8,0.3) (3.6,0.5)};
        \end{scope}
        \fill[white] (0,0) ellipse (0.5 and 0.2)
        (3,0) ellipse (0.5 and 0.2);
        \draw[line cap = round, decoration={snake,segment length=0.8mm,amplitude=0.1mm},decorate] (6,0) ellipse (1 and 2);
        \draw [thick,magenta, dotted,line cap=round] (3.5,0) arc (0:60:0.5 and 0.2)
        (-0.5,0) arc (180:90:0.5 and 0.2);
        \draw [ dotted, line cap=round] (2.5,0) arc (180:60:0.5 and 0.2)
        (0.5,0) arc (0:90:0.5 and 0.2);
        \begin{scope}[xshift=3cm]
        \fill[string-violet] (60:0.5 and 0.2) circle (0.04);
        \end{scope}
        \fill[string-violet] (0,0.2) circle (0.04);
        \fill[white, opacity=0.7] (3.5,0) arc (0:180:0.5);
        \draw [thick,magenta] (3.5,0) arc (0:-90:0.5 and 0.2)
        (-0.5,0) arc (180:240:0.5 and 0.2);
        \begin{scope}[xshift=3cm,decoration={
                      markings,
                      mark=at position 0.45 with {\arrow{>}}}]
        \draw[string-violet,thick,postaction={decorate},line cap=round] plot [smooth] coordinates {(2.35,-0.5) (1.5,-0.3) (270:0.5 and 0.2)};
        \end{scope}
        \fill[white, opacity=0.7] (0.5,0) arc (0:180:0.5);
        \draw  (0,-0.5) arc (-90:180:0.5)
        (0.5,0) arc (0:-130:0.5 and 0.2);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.4 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate},line cap=round] plot [smooth] coordinates {(240:0.5 and 0.2) (-2.8,-0.3) (-3.6,-0.5)};
        \end{scope}
        \draw (3.5,0) arc (0:270:0.5)
        (2.5,0) arc (180:270:0.5 and 0.2);
        \fill[string-violet] (240:0.5 and 0.2) circle (0.04);
        \fill[string-blue] (0:0.5 and 0.2) circle (0.04)
        (0:1.3 and 1.5) circle (0.04);
        \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{<}}}
                     ]  
        \draw[string-blue, thick,postaction={decorate},line cap=round] (0:0.5 and 0.2) --  (0:1.3 and 1.5);
        \end{scope}
        \begin{scope}[xshift=1.2cm]
            \fill[string-blue] (0:0.5 and 0.2) circle (0.04)
        (0:1.3 and 1.5) circle (0.04);
        \begin{scope}[thick,decoration={
                      markings,
                      mark=at position 0.65 with {\arrow{<}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (0:0.5 and 0.2) --  (0:1.3 and 1.5);
        \end{scope}
        \end{scope}
        \fill[string-violet] ([xshift=3cm] 270:0.5 and 0.2) circle (0.04);
        \fill[string-green] (-0.5,0) circle (0.04)
        (3.5,0) circle (0.04);
        \node at (0.85,0.5) [string-blue] {\scriptsize $Y$};
        \node at (2.2,0.5) [string-blue] {\scriptsize $Y$};
    \end{tikzpicture}
\end{document}

==> tikz/intervalgluingbordism.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}


%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}[scale=0.5]
    \draw[dotted,line cap=round](20:2.5 and 0.9) arc (20:160:2.5 and 0.9);
    \draw[magenta,thick,line cap=round,dotted] (0:2.5 and 0.9) arc (0:20:2.5 and 0.9)
    (180:2.5 and 0.9) arc (180:160:2.5 and 0.9);
    \fill[white,opacity=0.7] (0,0) ellipse (2.5 and 1.5);
    \draw (0,0) ellipse (2.5 and 1.5)
    (2.5,0) arc (0:-180:2.5 and 0.9);
    \draw (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \fill[magenta!20,opacity=0.7] (200:2.5 and 0.9) arc (200:160:2.5 and 0.9) --
    (160:2.5 and 0.9) .. controls (-1.8,0.2) .. ([xshift=-0.9cm]110:0.5 and 0.2)
    ([xshift=-0.9cm]110:0.5 and 0.2) arc (110:250:0.5 and 0.2) --
    ([xshift=-0.9cm]250:0.5 and 0.2) .. controls (-1.8,-0.2) .. (200:2.5 and 0.9);
    \fill[magenta!20,opacity=0.7] (-20:2.5 and 0.9) arc (-20:20:2.5 and 0.9) --
    (20:2.5 and 0.9) .. controls (1.8,0.2) .. ([xshift=0.9cm]70:0.5 and 0.2)
    ([xshift=0.9cm]70:0.5 and 0.2) arc (70:-70:0.5 and 0.2) --
    ([xshift=0.9cm]-70:0.5 and 0.2) .. controls (1.8,-0.2) .. (-20:2.5 and 0.9);
    \draw[string-green,thick,line cap=round] (-2.5,0) -- (-1.4,0)
     (2.5,0) -- (1.4,0);
    \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,line cap=round,postaction={decorate}] (160:2.5 and 0.9) .. controls (-1.8,0.2) .. ([xshift=-0.9cm]110:0.5 and 0.2);
        \draw[string-violet,thick,line cap=round,postaction={decorate}]([xshift=0.9cm]70:0.5 and 0.2) .. controls (1.8,0.2) .. (20:2.5 and 0.9) ;
    \end{scope}
    \draw[dotted,line cap=round](0.4,0) arc (180:70:0.5 and 0.2)
    (-0.4,0) arc (0:110:0.5 and 0.2); 
    \draw[magenta,thick,line cap=round,dotted]
    ([xshift=-0.9cm]180:0.5 and 0.2) arc (180:110:0.5 and 0.2)
    ([xshift=0.9cm]0:0.5 and 0.2) arc (0:70:0.5 and 0.2);
    \fill[string-violet] ([xshift=-0.9cm]110:0.5 and 0.2) circle (0.04)
    ([xshift=0.9cm]70:0.5 and 0.2) circle (0.04)
    ;
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    
    \draw[magenta,thick,line cap=round]
    ([xshift=-0.9cm]180:0.5 and 0.2) arc (180:250:0.5 and 0.2)
    ([xshift=0.9cm]0:0.5 and 0.2) arc (0:-70:0.5 and 0.2);
    \draw[magenta,thick,line cap=round] (-20:2.5 and 0.9) arc (-20:0:2.5 and 0.9)
    (200:2.5 and 0.9) arc (200:180:2.5 and 0.9);
     \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,line cap=round,postaction={decorate}] ([xshift=-0.9cm]250:0.5 and 0.2) .. controls (-1.8,-0.2) .. (200:2.5 and 0.9);
        \draw[string-violet,thick,line cap=round,postaction={decorate}] (-20:2.5 and 0.9) .. controls (1.8,-0.2) .. ([xshift=0.9cm]290:0.5 and 0.2);
    \end{scope}
    \draw (-0.4,0) arc (0:180:0.5);
    \fill[string-violet] (-20:2.5 and 0.9) circle (0.04)
     (20:2.5 and 0.9) circle (0.04)
    (160:2.5 and 0.9) circle (0.04)
    (200:2.5 and 0.9) circle (0.04)
    ([xshift=0.9cm]-70:0.5 and 0.2) circle (0.04)
    ([xshift=-0.9cm]250:0.5 and 0.2) circle (0.04);
    \fill[string-green]  (-2.5,0) circle (0.04)
     (-1.4,0) circle (0.04)
     (2.5,0) circle (0.04)
     (1.4,0) circle (0.04);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.7 with {\arrow{<}}}
                     ]  
        \draw[string-blue,thick,line cap=round,postaction={decorate}] (-0.4,0) -- (0.4,0);
    \end{scope}
    \fill[string-blue] (-0.4,0) circle (0.04)
    (0.4,0) circle (0.04);
    \node at (0,0.1) [string-blue,above] {\scriptsize {$Y$}};
    \end{tikzpicture}
\end{document}

==> tikz/intervalpairing.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
    %bordism
    \draw[thick,loosely dotted,line cap=round](0:2.5 and 0.9) arc (0:180:2.5 and 0.9);
    \fill[white,opacity=0.7] (0,0) ellipse (2.5 and 1.5);
    \draw[thick] (0,0) ellipse (2.5 and 1.5)
    (2.5,0) arc (0:-180:2.5 and 0.9);
    \draw[thick] (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0.4,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (-2.5,0) -- (-1.4,0);
        \draw[string-blue,thick,postaction={decorate}] (1.4,0) -- (2.5,0);
        \draw[string-violet,thick,postaction={decorate}] ([xshift=0.9cm]110:0.5 and 0.2)  .. controls (0,0.3) .. ([xshift=-0.9cm]70:0.5 and 0.2);
    \end{scope}
    \fill[string-violet] ([xshift=-0.9cm]70:0.5 and 0.2) circle (0.04)
    ([xshift=0.9cm]110:0.5 and 0.2) circle (0.04);
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw (-0.4,0) arc (0:180:0.5);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate}] ([xshift=-0.9cm]290:0.5 and 0.2) .. controls (0,-0.3) .. ([xshift=0.9cm]250:0.5 and 0.2);
    \end{scope}
    \fill[string-violet] ([xshift=-0.9cm]290:0.5 and 0.2) circle (0.04)
    ([xshift=0.9cm]250:0.5 and 0.2) circle (0.04);
    \fill[string-blue](-2.5,0) circle (0.04)
     (-1.4,0) circle (0.04)
     (1.4,0) circle (0.04)
     (2.5,0) circle (0.04);
     \node at (0,0.4) [string-violet, above] {\scriptsize $m$};
     \node at (0,-0.4) [string-violet, below] {\scriptsize $n$};
     \node at (-1.9,-0.05) [string-blue, below] {\scriptsize $X$};
     \node at (1.9,-0.05) [string-blue, below] {\scriptsize $Y$};
     %
     %
     %
     %source
     \begin{scope}[shift={(4.5,0)}]
    \draw[thick] (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0.4,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \fill[string-violet] ([xshift=-0.9cm]60:0.5) circle (0.04)
    ([xshift=0.9cm]240:0.5) circle (0.04)
    ([xshift=-0.9cm]120:0.5) circle (0.04)
    ([xshift=0.9cm]300:0.5) circle (0.04);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (0.9,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(X,-)$};
     \node at ([xshift=-0.9cm]70:0.4) [string-violet,above right] {\scriptsize $(n,+)$};
     \node at ([xshift=-0.9cm]110:0.4) [string-violet,above left] {\scriptsize $(m,-)$};
     \node at (0.9,0.5) [string-blue,above] {\scriptsize $(Y,+)$};
     \node at ([xshift=0.9cm]300:0.4) [string-violet,below right] {\scriptsize $(n,-)$};
     \node at ([xshift=0.9cm]250:0.4) [string-violet,below left] {\scriptsize $(m,+)$};
     \end{scope}
     %
     %
     %
     %target
    \begin{scope}[shift={(8.2,0)}]
    \draw[thick, loosely dotted,line cap=round] (0.6,0) arc (0:180:0.6 and 0.3);
    \fill[white,opacity=0.7] (0,0) ellipse (0.6);
    \draw[thick] (0,0) ellipse (0.6);
    \draw[thick] (0.6,0) arc (0:-180:0.6 and 0.3);
    \fill[string-blue](0,-0.6) circle (0.04)
     (0,0.6) circle (0.04);
     \node at (0,-0.55) [string-blue,below] {\scriptsize $(X,-)$};
     \node at (0,0.55) [string-blue,above] {\scriptsize $(Y,+)$};
    \end{scope}
    %arrow and \colon
    \draw[thick,->,line cap=round] (6.1,0) -- (7.2,0);
    \fill[black] (2.7,-0.07) circle (0.025)
    (2.7,0.07) circle (0.025);
    \end{tikzpicture}
\end{document}

==> tikz/intervalpairingalg.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
    %bordism
    \draw[thick,loosely dotted,line cap=round](0:2.5 and 0.9) arc (0:180:2.5 and 0.9);
    \fill[white,opacity=0.7] (0,0) ellipse (2.5 and 1.5);
    \draw[thick] (0,0) ellipse (2.5 and 1.5)
    (2.5,0) arc (0:-180:2.5 and 0.9);
    \draw[thick] (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0.4,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    
    \fill[magenta!30,opacity=0.7] ([xshift=-0.9cm]70:0.5 and 0.2) .. controls (0,0.3) .. ([xshift=0.9cm]110:0.5 and 0.2) arc (110:250:0.5 and 0.2) .. controls (0,-0.3) .. ([xshift=-0.9cm]290:0.5 and 0.2) arc (-70:70:0.5 and 0.2);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ]  
        \draw[string-blue,thick,postaction={decorate}] (-2.5,0) -- (-1.4,0);
        \draw[string-blue,thick,postaction={decorate}] (1.4,0) -- (2.5,0);
        \draw[string-violet,thick,postaction={decorate}] ([xshift=0.9cm]110:0.5 and 0.2)  .. controls (0,0.3) .. ([xshift=-0.9cm]70:0.5 and 0.2);
    \end{scope}
    \draw[thick,line cap =round,magenta,dashed] ([xshift=0.9cm]110:0.5 and 0.2) arc (110:180:0.5 and 0.2)
    ([xshift=-0.9cm]70:0.5 and 0.2) arc (70:0:0.5 and 0.2);
    \fill[string-violet] ([xshift=-0.9cm]70:0.5 and 0.2) circle (0.04)
    ([xshift=0.9cm]110:0.5 and 0.2) circle (0.04);
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw (-0.4,0) arc (0:180:0.5);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.6 with {\arrow{>}}}
                     ]  
        \draw[string-violet,thick,postaction={decorate}] ([xshift=-0.9cm]290:0.5 and 0.2) .. controls (0,-0.3) .. ([xshift=0.9cm]250:0.5 and 0.2);
    \end{scope}
    \draw[thick,line cap =round,magenta] ([xshift=0.9cm]180:0.5 and 0.2) arc (180:250:0.5 and 0.2)
     ([xshift=-0.9cm]0:0.5 and 0.2) arc (0:-70:0.5 and 0.2);
    \fill[string-violet] ([xshift=-0.9cm]290:0.5 and 0.2) circle (0.04)
    ([xshift=0.9cm]250:0.5 and 0.2) circle (0.04);
    \fill[string-blue](-2.5,0) circle (0.04)
     (-1.4,0) circle (0.04)
     (1.4,0) circle (0.04)
     (2.5,0) circle (0.04);
     \node at (0,0) [magenta] {\scriptsize $A$};
     \node at (0,0.4) [string-violet, above] {\scriptsize $m$};
     \node at (0,-0.4) [string-violet, below] {\scriptsize $n$};
     \node at (-1.9,-0.05) [string-blue, below] {\scriptsize $X$};
     \node at (1.9,-0.05) [string-blue, below] {\scriptsize $Y$};
     %
     %
     %
     %source
     \begin{scope}[shift={(4.5,0)}]
    \draw[thick] (0.9,0) circle (0.5)
    (-0.9,0) circle (0.5);
    \draw[thick,loosely dotted,line cap=round](0.4,0) arc (180:0:0.5 and 0.2)
    (-0.4,0) arc (0:180:0.5 and 0.2); 
    \fill[white,opacity=0.7] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5);
    \draw[thick] (-0.4,0) arc (0:180:0.5)
    (1.4,0) arc (0:180:0.5)
    (0.4,0) arc (180:360:0.5 and 0.2)
    (-0.4,0) arc (0:-180:0.5 and 0.2);
    \draw[thick] (-0.4,0) arc (0:180:0.5);
    \draw[white,ultra thick] ([xshift=-0.9cm]60:0.5) arc (60:120:0.5)
    ([xshift=0.9cm]240:0.5) arc (240:300:0.5);
    \draw[thick,line cap =round,magenta] ([xshift=-0.9cm]60:0.5) arc (60:120:0.5)
    ([xshift=0.9cm]240:0.5) arc (240:300:0.5);
    \fill[string-violet] ([xshift=-0.9cm]60:0.5) circle (0.04)
    ([xshift=0.9cm]240:0.5) circle (0.04)
    ([xshift=-0.9cm]120:0.5) circle (0.04)
    ([xshift=0.9cm]300:0.5) circle (0.04);
    \fill[string-blue](-0.9,-0.5) circle (0.04)
     (0.9,0.5) circle (0.04);
     \node at (-0.9,-0.45) [string-blue,below] {\scriptsize $(X,-)$};
     \node at (-0.9,0.5) [magenta,above] {\scriptsize $A$};
     \node at ([xshift=-0.9cm]70:0.4) [string-violet,above right] {\scriptsize $(n,+)$};
     \node at ([xshift=-0.9cm]110:0.4) [string-violet,above left] {\scriptsize $(m,-)$};
     \node at (0.9,0.5) [string-blue,above] {\scriptsize $(Y,+)$};
     \node at (0.9,-0.5) [magenta,below] {\scriptsize $A$};
     \node at ([xshift=0.9cm]300:0.4) [string-violet,below right] {\scriptsize $(n,-)$};
     \node at ([xshift=0.9cm]250:0.4) [string-violet,below left] {\scriptsize $(m,+)$};
     \end{scope}
     %
     %
     %
     %target
    \begin{scope}[shift={(8.2,0)}]
    \draw[thick, loosely dotted,line cap=round] (0.8,0) arc (0:180:0.8 and 0.3);
    \fill[white,opacity=0.7] (0,0) ellipse (0.8 and 0.6);
    \draw[thick] (0,0) ellipse (0.8 and 0.8);
    \draw[thick] (0.8,0) arc (0:-180:0.8 and 0.3);
    \fill[string-blue](0,-0.8) circle (0.04)
     (0,0.8) circle (0.04);
     \node at (0,-0.75) [string-blue,below] {\scriptsize $(X,-)$};
     \node at (0,0.75) [string-blue,above] {\scriptsize $(Y,+)$};
    \end{scope}
    %arrow and \colon
    \draw[thick,->,line cap=round] (6.1,0) -- (7.2,0);
    \fill[black] (2.7,-0.07) circle (0.025)
    (2.7,0.07) circle (0.025);
    \end{tikzpicture}
\end{document}

==> tikz/lexcoend1.tex <==
%\documentclass[tikz]{standalone}
\documentclass[border=2cm]{standalone}
\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}[scale=0.9,baseline=0.3cm]
        %coupons
        \filldraw[fill=white,draw=string-blue,thick] (-1,-0.1) rectangle (0.7,0.5)
        (-2.2,1.3) rectangle (-0.8,1.7);
        %
        %
        %ribbons
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.3,-0.8) -- (0.3,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (-0.6,-0.8) -- (-0.6,-0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.3,0.5) -- (0.3,1.8);
            \draw[string-blue,thick,postaction={decorate}] (-0.6,0.5) -- (-0.6,1.8);
            \draw[string-blue,thick] (-1.5,0.8) -- (-0.5,0.8);
            \draw[string-blue,thick,postaction={decorate}] (-1.4,-0.25) arc (-180:0: 0.4 and 0.3);
            \draw[string-blue,thick,postaction={decorate}] (-2,-0.8) -- (-2,1.3);
        \end{scope}
       \node at (-0.4,-0.4) [string-blue] {\scriptsize $X$};
   \end{tikzpicture} 
\end{document}

==> tikz/locnghb1.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}
            \draw[dotted, line cap=round,thin, white!70!string-blue] (0,0) -- (1,0.75)
            (2.5,0.25) -- (1,0.75)
            (1,2.25) -- (1,0.75);
            \fill[string-violet, opacity=0.2] (1.75,2) -- (1.75,0.5) -- (0.75,-0.25) -- (0.75,1.25) -- cycle;
            \draw[thin,white!40!string-violet,line cap=round,dotted] (1.75,2) -- (1.75,0.5);
            \draw[thin,white!40!string-violet,line cap=round,dotted] (1.75,0.5) -- (0.75,-0.25);
            \fill[white!70!string-blue,opacity=0.3] (0,0) -- (1.5,-0.5) -- (1.5,1) -- (0,1.5) -- cycle;
            \fill[white!70!string-blue,opacity=0.3] (1.5,1) -- (2.5,1.75) -- (2.5,0.25) --  (1.5,-0.5);
            \fill[white!70!string-blue,opacity=0.3] (0,1.5) -- (1,2.25) -- (2.5,1.75) -- (1.5,1) -- cycle;
            \draw[thin,white!70!string-blue,line cap=round] (0,0) -- (1.5,-0.5) -- (1.5,1) -- (0,1.5) -- cycle;
            \draw[thin,white!70!string-blue,line cap=round] (1.5,1) -- (2.5,1.75) -- (2.5,0.25) --  (1.5,-0.5);
            \draw[thin,white!70!string-blue,line cap=round] (0,1.5) -- (1,2.25) -- (2.5,1.75);
            \draw[thin,white!40!string-violet,line cap=round] (0.75,1.25) -- (1.75,2);
            \draw[thin,white!40!string-violet,line cap=round] (0.75,1.25) -- (0.75,-0.25); 
            \draw[ultra thin,-{>[length=0.2mm]},line cap=round,string-violet] (1.6,1.7) -- (1.65,1.735);
            \draw[ultra thin,-{>[length=0.2mm]},line cap=round,string-violet] (1.6,1.7) -- (1.6,1.78);       
        \end{tikzpicture}
\end{document}

==> tikz/locnghb2.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}
\colorlet{string-orange}{red!30!orange}

\begin{document}
    \begin{tikzpicture}
            \fill[string-violet, opacity=0.2] ([yshift=2cm]20:0.75 and 0.4) -- (20:0.75 and 0.4) -- (0,0) -- (0,2) -- cycle;
            \fill[string-violet, opacity=0.2] ([yshift=2cm]240:0.75 and 0.4) -- (240:0.75 and 0.4) -- (0,0) -- (0,2) -- cycle;
            \fill[string-violet, opacity=0.2] ([yshift=2cm]140:0.75 and 0.4) -- (140:0.75 and 0.4) -- (0,0) -- (0,2) -- cycle;
            \draw[dotted, line cap=round,thin, white!70!string-blue] (0.75,0) arc (0:180:0.75 and 0.4);
             \draw[thin,white!40!string-violet,line cap=round,dotted] ([yshift=2cm]140:0.75 and 0.4) -- (140:0.75 and 0.4)
             ([yshift=2cm]20:0.75 and 0.4) -- (20:0.75 and 0.4)
             (0,0) -- (140:0.75 and 0.4)
            (0,0) -- (240:0.75 and 0.4)
            (0,0) -- (20:0.75 and 0.4);
            \fill[white!70!string-blue,opacity=0.3] (0,0) ellipse (0.75 and 0.4);
            \fill[white!70!string-blue,opacity=0.3] (0,2) ellipse (0.75 and 0.4);
            \fill[white!70!string-blue,opacity=0.3] (-0.75,0) -- (-0.75,2) arc (180:360:0.75 and 0.4) -- (0.75,0) arc (0:180:0.75 and 0.4);
            \draw[thin,white!70!string-blue,line cap=round] (0,2) ellipse (0.75 and 0.4)
            (-0.75,0) -- (-0.75,2) 
            (0.75,0) -- (0.75,2)
            (0.75,0) arc (0:-180:0.75 and 0.4);
            \draw[thin,white!40!string-violet,line cap=round] (0,2) -- ([yshift=2cm]140:0.75 and 0.4)
            (0,2) -- ([yshift=2cm]240:0.75 and 0.4)
            (0,2) -- ([yshift=2cm]20:0.75 and 0.4)
            ([yshift=2cm]240:0.75 and 0.4) --(240:0.75 and 0.4);
            \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>[length=0.6mm]}}}
                     ] 
        \draw[string-orange,postaction={decorate},line cap=round] (0,0) -- (0,2);
        \end{scope}
        \end{tikzpicture}
\end{document}

==> tikz/locnghb3.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}

\begin{document}
    \begin{tikzpicture}
            \fill[string-violet, opacity=0.2] (0,0) ellipse (1.4 and 0.5);
            \draw[thin,white!40!string-violet,line cap=round,dotted] (1.4,0) arc (0:180:1.4 and 0.5);
            \fill[string-violet, opacity=0.2](0,0) ellipse (0.8 and 1.4);
            \fill[string-violet, opacity=0.2] (0,0) -- (0,1.4) arc (90:-15:1 and 1.4) -- cycle;
            \draw[thin,white!40!string-violet,line cap=round,dotted]
            (0,1.4) arc (90:-90:0.8 and 1.4);
            \fill[white!70!string-blue,opacity=0.3] (0,0) circle (1.4);
            \draw[thin,white!70!string-blue,line cap=round] (0,0) circle (1.4);
            \draw[thin,white!40!string-violet,line cap=round] (1.4,0) arc (0:-180:1.4 and 0.5)
            (0,1.4) arc (90:270:0.8 and 1.4)
            (0,1.4) arc (90:-15:1 and 1.4);
            \begin{scope}[decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>[length=0.6mm]}}}
                     ] 
            \draw[string-orange,postaction={decorate},line cap=round,thick] (0,0) -- (0,1.4);
            \draw[string-orange,postaction={decorate},line cap=round,thick] (0,0) -- (-15:1 and 1.4);
            \draw[string-orange,postaction={decorate},line cap=round,thick] (237:1.4 and 0.5) -- (0,0);
            \draw[string-orange,postaction={decorate},line cap=round,thick] (57:1.4 and 0.5) -- (0,0);
            \end{scope}
            \fill[string-green] (0,0) circle (0.04);
            \node at (0,0) [string-green,below] {\scriptsize $+$};
        \end{tikzpicture}
\end{document}

==> tikz/mfmorph_in.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
         %Surfacebottom
        \filldraw[fill=lightgray!40!white, opacity=0.7, draw=black, dotted] (0,0) ellipse (2 and 1);
        %ribbon
        %\filldraw[draw=string-blue,fill=string-blue!30!white] (-1,-1) -- (-1,3) -- (-0.8,3) -- (-0.8,-1) -- cycle;
        \draw[string-blue,thick] (0,0) -- (0,4);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}]  (0,2) -- (0,0);
            \draw[string-blue,thick,postaction={decorate}]  (0,4) -- (0,2);
        \end{scope}
        %coupon
        \filldraw[fill=white,draw=string-blue] (-0.3,1.8) -- (-0.3,2.2) -- (0.3,2.2) -- (0.3,1.8) -- cycle;
        %cylinder
        \draw[dashed] (0,0) ellipse (0.6 and 0.3)
        (0,4) ellipse (0.6 and 0.3)
        (-0.6,0) -- (-0.6,4)
        (0.6,0) -- (0.6,4);
         %Surfacetop
        \filldraw[fill=lightgray!40!white, opacity=0.7, draw=black, dotted]
        (0,4) ellipse (2 and 1);
        \draw[dotted] (-2,0) -- (-2,4)
        (2,0) -- (2,4);
        \draw[dashed] (0,0) ellipse (0.6 and 0.3)
        (0,4) ellipse (0.6 and 0.3);
        %punctures
        \filldraw[string-blue] (0,0) circle (0.05);
        \draw[string-blue,->] (0,0) -- (-0.25,0);
        \filldraw[string-blue] (0,4) circle (0.05);
        \draw[string-blue,->] (0,4) -- (-0.25,4);
        %nodes
        \node at (0,0) [string-blue,right] {\scriptsize $X_{\gamma}$};
        \node at (0,4) [string-blue,right] {\scriptsize $X_{\gamma}'$};
        \node at (0,2) [string-blue] {\scriptsize $f_{\gamma}$};
        \node at (-1.3,0) {\scriptsize $\underline{\Sigma}^{\underline{X};\underline{Y}}$};
        \node at (-1.3,4) {\scriptsize $\underline{\Sigma}^{\underline{X}';\underline{Y}'}$};
        \node at (0.3,-0.45) {\small $\gamma$};
        \node at (0.3,3.55) {\small $\gamma$};
   \end{tikzpicture} 
\end{document}

==> tikz/mfmorph_out.tex <==
\documentclass[tikz]{standalone}
%\documentclass[border=2cm]{standalone}
%\usepackage{preamble}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}
    \begin{scope}[xshift=1cm,yshift=1cm]
        %Surfacebottom
        \filldraw[fill=lightgray!40!white, opacity=0.7, draw=black, dotted] (-1,-1) ellipse (2 and 1);
        %ribbon
        %\filldraw[draw=string-blue,fill=string-blue!30!white] (-1,-1) -- (-1,3) -- (-0.8,3) -- (-0.8,-1) -- cycle;
        \draw[string-blue,thick] (-1,-1) -- (-1,3);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}]  (-1,-1) -- (-1,1);
            \draw[string-blue,thick,postaction={decorate}]  (-1,1) -- (-1,3);
        \end{scope}
        %coupon
        \filldraw[fill=white,draw=string-blue] (-1.3,0.8) -- (-1.3,1.2) -- (-0.7,1.2) -- (-0.7,0.8) -- cycle;
        %cylinder
        \draw[dashed] (-1,-1) ellipse (0.6 and 0.3)
        (-1,3) ellipse (0.6 and 0.3)
        (-1.6,-1) -- (-1.6,3)
        (-0.4,-1) -- (-0.4,3);
         %Surfacetop
        \filldraw[fill=lightgray!40!white, opacity=0.7, draw=black, dotted]
        (-1,3) ellipse (2 and 1);
        \draw[dotted] (-3,-1) -- (-3,3)
        (1,-1) -- (1,3);
        \draw[dashed] (-1,-1) ellipse (0.6 and 0.3)
        (-1,3) ellipse (0.6 and 0.3);
        %punctures
        \filldraw[string-blue] (-1,-1) circle (0.05);
        \draw[string-blue,->] (-1,-1) -- (-0.75,-1);
        \filldraw[string-blue] (-1,3) circle (0.05);
        \draw[string-blue,->] (-1,3) -- (-0.75,3);
        %nodes
        \node at (-0.9,-1) [string-blue,left] {\scriptsize $Y_{\gamma'}$};
        \node at (-0.9,3) [string-blue,left] {\scriptsize $Y_{\gamma'}'$};
        \node at (-0.95,1) [string-blue] {\scriptsize $g_{\gamma'}$};
        \node at (-2.3,-1) {\scriptsize $\underline{\Sigma}^{\underline{X};\underline{Y}}$};
        \node at (-2.3,3) {\scriptsize $\underline{\Sigma}^{\underline{X}';\underline{Y}'}$};
        \node at (-0.7,-1.45) {\small $\gamma'$};
        \node at (-0.7,2.55) {\small $\gamma'$};
        \end{scope}
   \end{tikzpicture} 
\end{document}

==> tikz/mfribbon.tex <==
\documentclass[tikz]{standalone}
%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\newcommand{\eend}{\mathcal{E}} % End
\newcommand{\coend}{\mathcal{L}} % Coend
  

\begin{document}
    \begin{tikzpicture}
        % marked points
        %X_1
        \filldraw[string-blue] (-1.7,-0.75) circle (0.5mm) node[string-blue, below] {\tiny$(X_1,-)$};
        \draw[string-blue,very thin,->,>=latex] (-1.7,-0.75) -- (-1.4,-0.75);
        \draw[string-blue,thick] (-1.7,-0.75) -- (-1.45,-0.75);
        \filldraw[string-blue] (-1.7,2.25) circle (0.5mm) node[string-blue, above] {\tiny$(X_1',-)$};
        \draw[string-blue,very thin,->,>=latex] (-1.7,2.25) -- (-1.4,2.25);
        \draw[string-blue,thick] (-1.7,2.25) -- (-1.45,2.25);
        %X_p
        \filldraw[string-blue] (-0.6,-0.75) circle (0.5mm) node[string-blue, below] {\tiny$(X_p,-)$};
        \draw[string-blue,very thin,->,>=latex] (-0.6,-0.75) -- (-0.3,-0.75);
        \draw[string-blue,thick] (-0.6,-0.75) -- (-0.35,-0.75);
        \filldraw[string-blue] (-0.6,2.25) circle (0.5mm) node[string-blue, above] {\tiny$(X_p',-)$};
        \draw[string-blue,very thin,->,>=latex] (-0.6,2.25) -- (-0.3,2.25);
        \draw[string-blue,thick] (-0.6,2.25) -- (-0.35,2.25);
        %Y_1
        \filldraw[string-blue] (1.4,-0.75) circle (0.5mm) node[string-blue, below] {\tiny$(Y_1,+)$};
        \draw[string-blue,very thin,->,>=latex] (1.4,-0.75) -- (1.7,-0.75);
        \draw[string-blue,thick] (1.4,-0.75) -- (1.65,-0.75);
        \filldraw[string-blue] (1.4,2.25) circle (0.5mm) node[string-blue, above] {\tiny$(Y_1',+)$};
        \draw[string-blue,very thin,->,>=stealth] (1.4,2.25) -- (1.7,2.25);
        \draw[string-blue,thick] (1.4,2.25) -- (1.65,2.25);
        %Y_q
        \filldraw[string-blue] (2.5,-0.75) circle (0.5mm) node[string-blue, below] {\tiny$(Y_q,+)$};
        \draw[string-blue,very thin,->,>=latex] (2.5,-0.75) -- (2.8,-0.75);
        \draw[string-blue,thick] (2.5,-0.75) -- (2.75,-0.75);
        \filldraw[string-blue] (2.5,2.25) circle (0.5mm) node[string-blue, above] {\tiny$(Y_q',+)$};
        \draw[string-blue,very thin,->,>=stealth] (2.5,2.25) -- (2.8,2.25);
        \draw[string-blue,thick] (2.5,2.25) -- (2.75,2.25);
        %ribbons
        %X_1
        \draw[string-blue,thick] (-1.7,-0.75) -- (-1.7,1.5);
        \draw[string-blue,thick,->] (-1.7,0.55) -- (-1.7,-0.1);
        \draw[string-blue,thick,dotted] (-1.7,1.5) -- (-1.7,2.25);
        \draw[string-blue,thick,>-] (-1.7,1.55) -- (-1.7,0.95);
        %X_p
        \draw[string-blue,thick] (-0.6,-0.75) -- (-0.6,1.5);
        \draw[string-blue,thick,->] (-0.6,0.55) -- (-0.6,-0.1);
        \draw[string-blue,thick,dotted] (-0.6,1.5) -- (-0.6,2.25);
        \draw[string-blue,thick,>-] (-0.6,1.55) -- (-0.6,0.95);
        %Y_1
        \draw[string-blue,thick] (1.4,-0.75) -- (1.4,1.5);
        \draw[string-blue,thick,->] (1.4,-0.75) -- (1.4,0.1);
        \draw[string-blue,thick,dotted] (1.4,1.5) -- (1.4,2.25);
        \draw[string-blue,thick,->] (1.4,0.95) -- (1.4,1.55);
        %Y_q
        \draw[string-blue,thick] (2.5,-0.75) -- (2.5,1.5);
        \draw[string-blue,thick,->] (2.5,-0.75) -- (2.5,0.1);
        \draw[string-blue,thick,dotted] (2.5,1.5) -- (2.5,2.25);
        \draw[string-blue,thick,->] (2.5,0.95) -- (2.5,1.55);
        %coupons
        \filldraw[draw=string-blue,thick,fill=white] (-2,0.55) rectangle (-1.4,0.95);
        \filldraw[draw=string-blue,thick,fill=white] (-0.9,0.55) rectangle (-0.3,0.95);
        \filldraw[draw=string-blue,thick,fill=white] (1.1,0.55) rectangle (1.7,0.95);
        \filldraw[draw=string-blue,thick,fill=white] (2.2,0.55) rectangle (2.8,0.95);
        %box
        \draw[dashed] (-3,-1.5) rectangle (3,1.5);
        \draw[dotted] (-2,0) rectangle (4,3);
        \draw[dotted] (-3,-1.5) -- (-2,0);
        \draw[dashed] (-3,1.5) -- (-2,3);
        \draw[dashed] (3,1.5) -- (4,3);
        \draw[dashed] (3,-1.5) -- (4,0);
        \draw[dashed] (4,3) -- (4,0);
        \draw[dashed] (4,3) -- (-2,3);
        %nodes
        %labels
        \node at (-1.7,0.75) [string-blue] {\scriptsize$f_1$};
        \node at (-0.6,0.75) [string-blue] {\scriptsize$f_p$};
        \node at (1.4,0.75) [string-blue] {\scriptsize$g_1$};
        \node at (2.5,0.75) [string-blue] {\scriptsize$g_q$};
        %dots
        \node at (-1.4,-0.5) [string-blue,right] {\scriptsize$\dots$};
        \node at (-1.4,2) [string-blue,right] {\scriptsize$\dots$};
        \node at (1.7,-0.5) [string-blue,right] {\scriptsize$\dots$};
        \node at (1.7,2) [string-blue,right] {\scriptsize$\dots$};
    \end{tikzpicture} 


\end{document}

==> tikz/ocbordex.tex <==
\documentclass[tikz]{standalone}
%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black!20!blue}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!15!red}

\newcommand{\eend}{\mathcal{E}} % End
\newcommand{\coend}{\mathcal{L}} % Coend
  

\begin{document}
    \begin{tikzpicture}
        %closed part
        \draw[bordcolor-C,very thick] (4.5,0.2) ellipse (0.5 and 0.2);
        \draw[bordcolor-C,thick] (4,0.2) -- (4,2.5);
        \draw[bordcolor-C,thick] (5,0.2) -- (5,2.5);
        \draw[bordcolor-C,very thick] (4,4.5) arc (0:180:0.5 and 0.2);
        \draw[bordcolor-C,very thick,dashed] (3,4.5) arc (-180:0:0.5 and 0.2);
        \draw[bordcolor-C,thick] (4,2.5) arc (0:180:0.5 and 0.6);
        \draw[bordcolor-C,thick] (2,2.5) .. controls (2.1,3.7) and (2.9,3.3) .. (3,4.5);
        \draw[bordcolor-C,thick] (5,2.5) .. controls (4.9,3.7) and (4.1,3.3) .. (4,4.5);
        %open part
        \draw[bordcolor-C,very thick] (1,4.7) -- (0,4.7);
        \draw[bordcolor-A,very thick] (0,2) -- (0,4.7);
        \draw[bordcolor-A,very thick] (1,2) -- (1,4.7);
        \filldraw[bordcolor-A] (0,4.7) circle (0.5mm);
        \filldraw[bordcolor-A] (1,4.7) circle (0.5mm);
        \draw[bordcolor-C,very thick] (1,0) -- (2,0);
        \filldraw[bordcolor-A] (2,0) circle (0.5mm);
        \filldraw[bordcolor-A] (1,0) circle (0.5mm);
        \draw[bordcolor-A,very thick] (2,2) arc (0:-180:0.5 and 0.6);
        \draw[bordcolor-A,very thick] (0,2) .. controls (0.1,0.8) and (0.9,1.2) .. (1,0);
        \draw[bordcolor-A,very thick] (3,2) .. controls (2.9,0.8) and (2.1,1.2) .. (2,0);
        %open closed part
        \draw[bordcolor-C,thick] (2,2) -- (2,2.5);
        \draw[bordcolor-C,thick] (3,2) -- (3,2.5);
        \draw[bordcolor-A,very thick] (3,2) arc (0:180:0.5 and 1);
    \end{tikzpicture}


\end{document}

==> tikz/orbifoldsurfacedef.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
    \begin{tikzpicture}[scale=1.3]
        \fill[cyan!40, opacity=0.7] (-1.5,0) rectangle (0,2);
        \fill[magenta!40, opacity=0.7] (0,0) rectangle (1.5,2);
        \begin{scope}[decoration={ markings,mark=at position 0.55 with {\arrow{>}}}] 
            \draw[string-green,thick,postaction={decorate}] (0,0) -- (0,2);
            \draw[string-violet,thick,postaction={decorate}] (1.5,0) -- (1.5,2);
        \end{scope}
        \node at (-0.75,0) [cyan, below] {\scriptsize $B$};
        \node at (0.75,0) [magenta, below] {\scriptsize $A$};
        \node at (0,0) [string-green, below] {\tiny${}_B$\scriptsize$N$\tiny${}_A$};
        \node at (1.4,0) [string-violet, below] {\tiny${}_A$\scriptsize$M$};
        \draw[decorate,decoration={coil,aspect=0},->] (1.9,1) -- (2.7,1);
        
        \draw[cyan,dotted, line cap=round] (3,0) rectangle (4.5,2);
        \draw[magenta!40,dotted, line cap=round] (4.5,0) rectangle (6,2);
        \begin{scope}[decoration={ markings,mark=at position 0.5 with {\arrow{>}}}] 
        \draw[string-violet,thick,postaction={decorate}] (6,0) -- (6,1.4);
        \draw[string-violet,thick,postaction={decorate}] (6,1.4) -- (6,2);
        \draw[string-green,thick,postaction={decorate},line cap=round] (4.5,0) -- (4.5,2);
        \draw[string-green,thick,postaction={decorate},line cap=round] (4.5,0) -- (4.5,0.6);
        \draw[string-green,thick,postaction={decorate},line cap=round] (4.5,1.5) -- (4.5,2);
        \end{scope}
        \begin{scope}[decoration={ markings,mark=at position 0.55 with {\arrow{>}}}] 
        \draw[cyan,thick,line cap=round,postaction={decorate}] (3.75,0) -- (4,0.4);
        \draw[cyan,thick,line cap=round,postaction={decorate}](4,0.4) -- (4.5,0.75);
        \draw[cyan,thick,line cap=round,postaction={decorate}](4,0.4) -- (3.55,0.85);
        \draw[cyan,thick,line cap=round,postaction={decorate}](3.55,0.85) -- (3.65,1.35);
        \draw[cyan,thick,line cap=round,postaction={decorate}] (3,0.5) --(3.55,0.85);
        \draw[cyan,thick,line cap=round,postaction={decorate}](3.65,1.35) -- (3.25,1.85);
        \draw[cyan,thick,line cap=round] (3.25,1.85) -- (3.3,2);
        \draw[cyan,thick,line cap=round] (3.25,1.85) -- (3,1.75);
        \draw[cyan,thick,line cap=round,postaction={decorate}] (3.65,1.35) -- (4.1,1.55);
        \draw[cyan,thick,line cap=round,postaction={decorate}] (4.1,1.55) -- (4,2);
        \draw[cyan,thick,line cap=round,postaction={decorate}] (4.5,1.4) -- (4.1,1.55);
        
        \draw[magenta,thick,line cap=round,postaction={decorate}] (5,0) -- (4.5,0.5);
        \draw[magenta,thick,line cap=round,postaction={decorate}] (5.5,0) -- (5.4,0.7);
        \draw[magenta,thick,line cap=round,postaction={decorate}] (5.4,0.7) -- (6,1.3);
        \draw[magenta,thick,line cap=round,postaction={decorate}] (5.4,0.7) -- (5,1.4);
        \draw[magenta,thick,line cap=round,postaction={decorate}] (4.5,1.2) -- (5,1.4);
        \draw[magenta,thick,line cap=round,postaction={decorate}] (5,1.4) -- (5.2,1.7);
        \draw[magenta,thick,line cap=round,postaction={decorate}] (5.2,1.7) -- (4.9,2);
        \draw[magenta,thick,line cap=round,postaction={decorate}] (5.2,1.7) -- (5.6,2);
        \end{scope}
        \fill[string-green] (4.5,1.4) circle (0.04)
        (4.5,1.2) circle (0.04)
        (4.5,0.75) circle (0.04)
        (4.5,0.5) circle (0.04);
        \fill[string-violet] (6,1.3) circle (0.04);
        \fill[cyan] (4,0.4) circle (0.04)
        (3.55,0.85) circle (0.04)
        (3.65,1.35) circle (0.04)
        (3.25,1.85) circle (0.04)
        (4.1,1.55) circle (0.04);
        \fill[magenta] (5.4,0.7) circle (0.04)
        (5,1.4) circle (0.04)
        (5.2,1.7) circle (0.04);
    \end{tikzpicture}
\end{document}

==> tikz/partialtrace.tex <==
%\documentclass[tikz]{standalone}
\documentclass[border=2cm]{standalone}
\usepackage{preamble}

%tikz colors and styles
%\colorlet{color-A}{black!10!red}
%\colorlet{color-C}{black!20!blue}
%\colorlet{color-AC}{blue!60!red}
%\colorlet{bordcolor-C}{black!20!blue}
%\colorlet{bordcolor-A}{black!10!red}
%\colorlet{bordcolor-AC}{black}
%\colorlet{phase-red}{black!10!red}
%\colorlet{phase-blue}{black!30!blue}
%\colorlet{phase-green}{black!20!green}
%\colorlet{phase-orange}{black!10!orange}
%\colorlet{string-blue}{black!30!blue}
%\colorlet{string-red}{black!15!red}

\begin{document}
    \begin{tikzpicture}[xscale=-1,baseline=0.35cm]
        %coupon
        \filldraw[fill=white,draw=string-blue,thick] (-0.8,0.1) rectangle (0.9,0.7);
        %
        %
        %ribbons
        \draw[string-blue,thick](-0.4,0.7) -- (-0.4,0.8)
        (-0.4,0.05) -- (-0.4,0.1)
        (-1.6,0.05) -- (-1.6,0.8);
        \begin{scope}[decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
            \draw[string-blue,thick,postaction={decorate}] (0.5,-0.6) -- (0.5,0.1);
            \draw[string-blue,thick,postaction={decorate}] (0.5,0.7) -- (0.5,1.4);
            \draw[string-blue,thick,postaction={decorate}] (-0.4,0.8) arc (0:180: 0.6 and 0.3);
            \draw[string-blue,thick,postaction={decorate}] (-1.6,0.05) arc (-180:0: 0.6 and 0.3);
        \end{scope}
       \node at (-0.4,0.9) [string-blue,left] {\scriptsize $W$};
       \node at (0.5,1.4) [string-blue,above] {\scriptsize $X$};
       \node at (0.5,-0.5) [string-blue,below] {\scriptsize $X$};
       \node at (0.05,0.4) [string-blue] {$f$};
   \end{tikzpicture} 
\end{document}

==> tikz/statespacesphere.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
    \begin{tikzpicture}[scale=1.5]
        %circles
        \draw[black,thick]
        (2,0) circle (0.4)
        (2,0) circle (1);
        %defect right cylinder
        \fill[cyan!30,opacity=0.7] ([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:1 and 0.35) arc (240:60:1 and 0.35) -- ([shift={(2,0)}]60:0.4 and 0.15) arc (60:240:0.4 and 0.15);
        \fill[magenta!30,opacity=0.7] ([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:1 and 0.35) arc (240:60:1 and 0.35) -- ([shift={(2,0)}]60:0.4 and 0.15) arc (60:240:0.4 and 0.15);
        \fill[cyan!30,opacity=0.7] ([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:1 and 0.35) arc (240:420:1 and 0.35) -- ([shift={(2,0)}]420:0.4 and 0.15) arc (420:240:0.4 and 0.15);
        \draw[cyan,thick] (2.4,0) arc (0:-120:0.4 and 0.15)
        (3,0) arc (0:-120:1 and 0.35);
        \draw[cyan,thick,dotted,line cap=round] (2.4,0) arc (0:60:0.4 and 0.15)
        (3,0) arc (0:60:1 and 0.35);
        \draw[string-red,thick]([shift={(2,0)}]60:0.4 and 0.15) --
        ([shift={(2,0)}]60:1 and 0.35);
        \draw[string-green,thick]([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:1 and 0.35);
        \draw[magenta,thick,dotted,line cap=round] ([shift={(2,0)}]60:0.4 and 0.15) arc (60:180:0.4 and 0.15)
        ([shift={(2,0)}]60:1 and 0.35) arc (60:180:1 and 0.35);
        \draw[magenta,thick,line cap=round] (1.6,0) arc (180:240:0.4 and 0.15)
         ([shift={(2,0)}]180:1 and 0.35) arc (180:240:1 and 0.35);
        \fill[string-green,thick]([shift={(2,0)}]240:0.4 and 0.15) circle (0.04)
        ([shift={(2,0)}]240:1 and 0.35) circle (0.04);
        \fill[string-red,thick] ([shift={(2,0)}]60:0.4 and 0.15) circle (0.04)
        ([shift={(2,0)}]60:1 and 0.35) circle (0.04);
       \draw[thick] (2.4,0) arc (0:180:0.4);
        %blue dots
        \fill[string-blue] (2,1) circle (0.04)
        (2,-1) circle (0.04)
        (2,0.4) circle (0.04)
        (2,-0.4) circle (0.04);
        %blue ribbons
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (2,0.4) -- (2,1);  
        \draw[string-blue,thick,postaction={decorate}] (2,-0.4) -- (2,-1);  
        \end{scope}
        \draw[decorate,decoration={coil,aspect=0},->] (3.2,0) -- (3.9,0);
        
        
        \begin{scope}[xshift=3.1cm]
        \draw[dashed, line cap=round,thick] (2.4,0) arc (0:180:0.4 and 0.15)
        (3,0) arc (0:180:1 and 0.35);
        \fill[white,opacity=0.7] (2,0) circle (1);
        \draw[black,thick]
        (2,0) circle (0.4)
        (2,0) circle (1)
        (2.4,0) arc (0:-180:0.4 and 0.15);
         \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.45 with {\arrow{<}}}
                     ] 
        \draw[cyan,thick,line cap=round,postaction={decorate}]  ([shift={(2,-0.03)}]60:0.80 and 0.25) arc (60:-120:0.80 and 0.25);
        \draw[magenta,thick,line cap=round,postaction={decorate}]  ([shift={(2.06,0.05)}]60:0.70 and 0.25) arc (60:240:0.70 and 0.25);
        \end{scope}
        \draw[white, ultra thick] (3,0) arc (0:-180:1 and 0.35);
        \draw[thick] (3,0) arc (0:-180:1 and 0.35);
        \draw[string-red,thick]([shift={(2,0)}]60:0.4 and 0.15) --
        ([shift={(2,0)}]60:1 and 0.35);
        \draw[string-green,thick]([shift={(2,0)}]240:0.4 and 0.15) --
        ([shift={(2,0)}]240:1 and 0.35);
       
        \fill[string-green]([shift={(2,0)}]240:0.4 and 0.15) circle (0.04)
        ([shift={(2,0)}]240:1 and 0.35) circle (0.04)
        ([shift={(2,-0.023)}]240:0.80 and 0.25) circle (0.03)
        ([shift={(2.07,0.045)}]240:0.70 and 0.25) circle (0.03);
        \fill[string-red,thick] ([shift={(2,0)}]60:0.4 and 0.15) circle (0.04)
        ([shift={(2,0)}]60:1 and 0.35) circle (0.04)
        ([shift={(1.91,-0.02)}]60:0.80 and 0.25) circle (0.03)
        ([shift={(2.07,0.04)}]60:0.70 and 0.25) circle (0.03);
        \fill[white,opacity=0.7] (2.38,0) arc (0:180:0.38);
        \draw[white, ultra thick] (2.4,0) arc (0:180:0.4);
        \draw[thick] (2.4,0) arc (0:180:0.4)
        (3,0) arc (0:-180:1);
        %blue dots
        \fill[string-blue] (2,1) circle (0.04)
        (2,-1) circle (0.04)
        (2,0.4) circle (0.04)
        (2,-0.4) circle (0.04);
        %blue ribbons
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.55 with {\arrow{>}}}
                     ] 
        \draw[string-blue,thick,postaction={decorate}] (2,0.4) -- (2,1);  
        \draw[string-blue,thick,postaction={decorate}] (2,-0.4) -- (2,-1);  
        \end{scope}
       \end{scope}
    \end{tikzpicture}
\end{document}

==> tikz/wedgepresball.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}[xscale=2.4,yscale=2]
    \draw [dotted,line cap = round] (0,0.75) -- (0,-0.75); 
    \fill[magenta!20] (180:0.7 and 0.75) -- (0,0.1) -- (190:0.35 and 0.75) -- cycle;
    \draw [magenta,line cap=round,dashed,line join=round] (180:0.7 and 0.75) -- (0,0.1) -- (190:0.35 and 0.75);
    \draw[string-green,line cap=round] (0,0.1) -- (-0.53,-0.06);
    \fill [lightgray!50,opacity=0.5] (0,0.75) arc (90:270:0.35 and 0.75) 
    (0,-0.75) arc (270:90:0.7 and 0.75);
    \draw (0,0.75) arc (90:270:0.35 and 0.75)
    (0,-0.75) arc (270:90:0.7 and 0.75);
    \draw [magenta,line cap=round] (180:0.7 and 0.75) -- (190:0.35 and 0.75);
    \fill[violet] (-0.53,-0.06) ellipse (0.015 and 0.02);
    \end{tikzpicture}
\end{document}

==> tikz/wedgeprescyl.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
    \begin{tikzpicture}[scale=1.5]
    \fill [lightgray!50, opacity =0.5,decoration={snake,segment length=1.5mm,amplitude=0.3mm}] 
    (-1,-1) -- (-1,1) decorate{
     .. controls (-0.8,0.7) and (-0.4,0.68) .. (0,0.75)};
     \fill [lightgray!50, opacity =0.5,decoration={snake,segment length=1.5mm,amplitude=0.3mm}] 
    (0,0.75) -- (0,-1.25) decorate{
     .. controls (-0.4,-1.32) and (-0.8,-1.3) .. (-1,-1)};
     \draw[line cap=round,densely dotted ,decoration={snake,segment length=1.5mm,amplitude=0.3mm}] 
    decorate{(-1,1)
     .. controls (-0.8,0.7) and (-0.4,0.68) .. (0,0.75)};
     \draw[line cap=round,densely dotted 
     ,decoration={snake,segment length=1.5mm,amplitude=0.3mm}] 
   decorate{
    (0,-1.25) .. controls (-0.4,-1.32) and (-0.8,-1.3) .. (-1,-1)};
    \draw[line cap=round] (-1,1) -- (-1,-1)
    (0,0.75) -- (0,-1.25);

    \end{tikzpicture}
\end{document}

==> tikz/wedgeprestorus.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}


%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-yellow}{black!30!yellow}

\begin{document}
    \begin{tikzpicture}[scale=1.5]
    \draw [dashed,line cap = round] (-1.25,0.5) -- (0,-0.25) 
    (1,-0.5) -- (-0.25,0.25)
    (-1.25,-1) -- (0,-0.25) 
    (-0.25,-1.25) -- (1,-0.5); 
    \draw[dotted, line cap= round] (0,-0.25) -- (1,-0.5);
    \fill [magenta!40,opacity=0.5] (-1.25,0) .. controls (-0.75,-0.15) and (-0.75,-0.35) .. (-1.25,-0.5) -- (-0.25,-0.75) .. controls(0.25,-0.6) and (0.25,-0.4) .. (-0.25,-0.25);
    \draw[string-green,line cap=round] (-0.75,-0.125) .. controls (-0.25,-0.275) and (-0.25,-0.475) .. (-0.75,-0.625);
    \draw[magenta,line cap=round,dashed] (-1.25,0) .. controls (-0.75,-0.15) and (-0.75,-0.35) .. (-1.25,-0.5);
    \fill[lightgray!50,opacity=0.5] (-1.25,0.5) -- (-0.25,0.25) -- (-0.25,-1.25) --(-1.25,-1) -- cycle;
    \draw (-1.25,0.5) -- (-0.25,0.25) -- (-0.25,-1.25) --(-1.25,-1) -- cycle;
    \draw[magenta,line cap=round] (-1.25,0) -- (-0.25,-0.25)
    (-1.25,-0.5) -- (-0.25,-0.75);
    \draw[magenta,line cap=round,dashed] (-0.25,-0.25) .. controls (0.25,-0.4) and (0.25,-0.6) .. (-0.25,-0.75);
    \fill[string-green] (-0.75,-0.125) circle (0.02)
    (-0.75,-0.625) circle (0.02);
    \end{tikzpicture}
\end{document}

==> tikz/whistlebord.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline=1cm,rotate=180]
        %\draw[bordcolor-C,thick] (0,0) -- (1,0);
        \draw[bordcolor-C,very thick] (1,0) -- (0,0);
        \filldraw[bordcolor-A] (0,0) circle (0.5mm);
        \filldraw[bordcolor-A] (1,0) circle (0.5mm);
        \draw[bordcolor-C,very thick] (1,2) arc (0:180:0.5 and 0.2);
        \draw[bordcolor-C,thick] (0,0) -- (0,2);
        \draw[bordcolor-C,thick] (1,0) -- (1,2);
        \draw[bordcolor-C,very thick] (1,2) arc (0:-180:0.5 and 0.2);
        \draw[bordcolor-A,very thick] (1,0) arc (0:180:0.5 and 1);
    \end{tikzpicture}
\end{document}

==> tikz/worldsheet3d.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
\begin{tikzpicture}[baseline=0cm]
    \fill[white!80!magenta,opacity=0.7]
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)} --
    (-2.25,2) arc (180:0:0.75 and 0.5) --
    (-0.75,2) arc (180:360:0.75 and 1) --
    (0.75,2) arc (180:260:0.75 and 0.5) 
    {[rounded corners] ([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5)} --
    ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5);
    \fill[white!70!magenta,opacity=0.7]
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:295.9:0.75 and 0.5);
    \fill[white!80!cyan,opacity=0.8]
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:-64.1:0.75 and 0.5);
    \fill[white!70!magenta,opacity=0.7]
    (0.75,-2) arc (0:180:0.75 and 1.5) --
    (-0.75,-2) arc (180:0:0.75 and 0.5); 
    \fill[white!50!magenta,opacity=0.7]
    {[rounded corners] (1.3,-0.2) -- (0.8,-0.75) -- (0.75,-2)} --
    (0.75,-2) arc (0:50:0.75 and 1.5)  
    {[rounded corners] ([yshift=-2cm] 50:0.75 and 1.5) --
    ([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5) -- (0.9,-0.3) -- (1.3,-0.2)} 
    ;
    \fill[white!60!magenta,opacity=0.7]
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)} --
    (-2.25,2) arc (180:360:0.75 and 0.5) --
    (-0.75,2) arc (180:360:0.75 and 1) --
    (0.75,2) arc (180:260:0.75 and 0.5) 
    {[rounded corners] ([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5)} --
    ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5)
    ;
    \fill[white!60!cyan,opacity=0.7]
    {[rounded corners] (1.4,-0.1) --  (1.4,0.1) -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) --([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5)} --([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5) arc (295.9:360:0.75 and 0.5) {[rounded corners] (2.25,2) --  (2.2,0.8) -- (2,0.5) -- (1.4,-0.1)}
    ;
    \fill[white!40!cyan,opacity=0.6]
    [rounded corners] ([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5) -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) --  (1.4,0.1) [sharp corners] --   (1.4,-0.1) -- (1.3,-0.2) [rounded corners] -- (0.9,-0.3) -- ([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5)  [sharp corners] -- ([yshift=-2cm] 50:0.75 and 1.5) arc (50:110:0.75 and 1.5) [rounded corners] -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) [sharp corners] --([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) arc (260:295.9:0.75 and 0.5);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.45 with {\arrow{>}}}
                     ] 
    \draw[thick,string-red!70, line cap= round, dashed,postaction={decorate}] {[rounded corners] (1.4,-0.1) -- (1.4,0.1)  -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) -- ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5)};
    \end{scope}
    \draw[line cap=round]{[rounded corners] (0.75,-2) -- (0.8,-0.8) -- (1,-0.5) -- (2,0.5) -- (2.2,0.8) -- (2.25,2)}
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)}
    (0.75,2) arc (0:-180:0.75 and 1);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ] 
    \draw[thick,string-green,postaction={decorate}] {[rounded corners]([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5)-- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5) };
    \end{scope}
    \draw[thick,string-green] {[rounded corners] ([yshift=-2cm] 110:0.75 and 1.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5)};
    \draw[thick,string-red,line cap = round] {[rounded corners] ([yshift=-2cm] 50:0.75 and 1.5)  --([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5) -- (0.9,-0.3) -- (1.3,-0.2)};
    \draw[thick, string-red, line cap= round] ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) --  ([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5);
    \draw[thick,white!30!magenta] (-1.5,2) ellipse (0.75 and 0.5)
    (0.75,-2) arc (0:180:0.75 and 0.5)
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:260:0.75 and 0.5);
    \draw[thick,cyan]([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:-100:0.75 and 0.5);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.502 with {\arrow{>}}}
                     ] 
    \draw[thick,line cap=round,string-violet!40!magenta,postaction={decorate}] (0.75,-2) arc (0:180:0.75 and 1.5);
    \draw[thick,line cap=round,string-blue!50!string-green,postaction={decorate}] ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5);
    \end{scope}
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.7 with {\arrow{>}}}
                     ] 
    \draw[thick,line cap=round,string-violet,postaction={decorate}] ([yshift=-2cm] 0:0.75 and 1.5) arc (0:50:0.75 and 1.5);
    \end{scope}
    \fill[string-violet]
    (0.75,-2) circle (0.04);
   \fill[string-blue!50!string-green] (-0.75,-2) circle (0.04);
    \fill[black]([yshift=-2cm] 110:0.75 and 1.5) circle (0.04)
    ([yshift=-2cm] 50:0.75 and 1.5) circle (0.04);
    \fill[string-red]([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) circle (0.03);
    \fill[string-green]([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) circle (0.03);
    %interval
    \draw[white!30!magenta,thick](3.2,-0.5) -- (3.2,0.5);
    \fill[]
    (3.2,-0.5) circle (0.04);
    \fill[string-violet] (3.2,0.5) circle (0.04);
    %circles
    \draw[white!30!magenta,thick] (5.5,0) circle (0.5)
    (7,0.5) arc (90:270:0.5);
    \draw[cyan,thick] (7,0.5) arc (90:-90:0.5);
    \fill[string-green] (7,-0.5) circle (0.03);
    \fill[string-red] (7,0.5) circle (0.03);
    %arrow and \colon
    \draw[thick,->,line cap=round] (3.7,0) -- (4.7,0);
    \fill[black] (2.7,-0.07) circle (0.025)
    (2.7,0.07) circle (0.025);
\end{tikzpicture}
\end{document}

==> tikz/worldsheet3dv2.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}

\begin{document}
\begin{tikzpicture}[baseline=0cm]
    \fill[white!80!magenta,opacity=0.7]
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)} --
    (-2.25,2) arc (180:0:0.75 and 0.5) --
    (-0.75,2) arc (180:360:0.75 and 1) --
    (0.75,2) arc (180:260:0.75 and 0.5) 
    {[rounded corners] ([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5)} --
    ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5);
    \fill[white!70!magenta,opacity=0.7]
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:295.9:0.75 and 0.5);
    \fill[white!80!cyan,opacity=0.8]
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:-64.1:0.75 and 0.5);
    \fill[white!70!magenta,opacity=0.7]
    (0.75,-2) arc (0:180:0.75 and 1.5) --
    (-0.75,-2) arc (180:0:0.75 and 0.5); 
    \fill[white!50!magenta,opacity=0.7]
    {[rounded corners] (1.3,-0.2) -- (0.8,-0.75) -- (0.75,-2)} --
    (0.75,-2) arc (0:50:0.75 and 1.5)  
    {[rounded corners] ([yshift=-2cm] 50:0.75 and 1.5) --
    ([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5) -- (0.9,-0.3) -- (1.3,-0.2)} 
    ;
    \fill[white!60!magenta,opacity=0.7]
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)} --
    (-2.25,2) arc (180:360:0.75 and 0.5) --
    (-0.75,2) arc (180:360:0.75 and 1) --
    (0.75,2) arc (180:260:0.75 and 0.5) 
    {[rounded corners] ([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5)} --
    ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5)
    ;
    \fill[white!60!cyan,opacity=0.7]
    {[rounded corners] (1.4,-0.1) --  (1.4,0.1) -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) --([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5)} --([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5) arc (295.9:360:0.75 and 0.5) {[rounded corners] (2.25,2) --  (2.2,0.8) -- (2,0.5) -- (1.4,-0.1)}
    ;
    \fill[white!40!cyan,opacity=0.6]
    [rounded corners] ([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5) -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) --  (1.4,0.1) [sharp corners] --   (1.4,-0.1) -- (1.3,-0.2) [rounded corners] -- (0.9,-0.3) -- ([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5)  [sharp corners] -- ([yshift=-2cm] 50:0.75 and 1.5) arc (50:110:0.75 and 1.5) [rounded corners] -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) [sharp corners] --([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) arc (260:295.9:0.75 and 0.5);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.45 with {\arrow{>}}}
                     ] 
    \draw[thick,string-red!70, line cap= round, dashed,postaction={decorate}] {[rounded corners] (1.4,-0.1) -- (1.4,0.1)  -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) -- ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5)};
    \end{scope}
    \draw[line cap=round]{[rounded corners] (0.75,-2) -- (0.8,-0.8) -- (1,-0.5) -- (2,0.5) -- (2.2,0.8) -- (2.25,2)}
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)}
    (0.75,2) arc (0:-180:0.75 and 1);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ] 
    \draw[thick,string-green,postaction={decorate}] {[rounded corners]([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5)-- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5) };
    \end{scope}
    \draw[thick,string-green] {[rounded corners] ([yshift=-2cm] 110:0.75 and 1.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5)};
    \draw[thick,string-red,line cap = round] {[rounded corners] ([yshift=-2cm] 50:0.75 and 1.5)  --([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5) -- (0.9,-0.3) -- (1.3,-0.2)};
    \draw[thick, string-red, line cap= round] ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) --  ([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5);
    \draw[thick,white!30!magenta] (-1.5,2) ellipse (0.75 and 0.5)
    (0.75,-2) arc (0:180:0.75 and 0.5)
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:260:0.75 and 0.5);
    \draw[thick,cyan]([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:-100:0.75 and 0.5);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.502 with {\arrow{>}}}
                     ] 
    \draw[thick,line cap=round,string-violet!40!magenta,postaction={decorate}] (0.75,-2) arc (0:180:0.75 and 1.5);
    \draw[thick,line cap=round,string-blue!50!string-green,postaction={decorate}] ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5);
    \end{scope}
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.7 with {\arrow{>}}}
                     ] 
    \draw[thick,line cap=round,string-violet,postaction={decorate}] ([yshift=-2cm] 0:0.75 and 1.5) arc (0:50:0.75 and 1.5);
    \end{scope}
    \fill[string-violet]
    (0.75,-2) circle (0.04);
   \fill[string-blue!50!string-green] (-0.75,-2) circle (0.04);
    \fill[black]([yshift=-2cm] 110:0.75 and 1.5) circle (0.04)
    ([yshift=-2cm] 50:0.75 and 1.5) circle (0.04);
    \fill[string-red]([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) circle (0.03);
    \fill[string-green]([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) circle (0.03);
\end{tikzpicture}
\end{document}

==> tikz/worldsheetbordism.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{black!50!green}

\begin{document}
\begin{tikzpicture}
    \fill[magenta!20,opacity=0.7]
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)} --
    (-2.25,2) arc (180:0:0.75 and 0.5) --
    (-0.75,2) arc (180:360:0.75 and 1) --
    (0.75,2) arc (180:260:0.75 and 0.5) 
    {[rounded corners] ([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5)} --
    ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5)
    ;
    \fill[magenta!20,opacity=0.7]
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:295.9:0.75 and 0.5);
    \fill[cyan!40,opacity=0.7]
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:-64.1:0.75 and 0.5);
    \fill[magenta!20,opacity=0.7]
    (0.75,-2) arc (0:180:0.75 and 1.5) --
    (-0.75,-2) arc (180:0:0.75 and 0.5); 
    \fill[magenta!40,opacity=0.7]
    {[rounded corners] (1.3,-0.2) -- (0.8,-0.75) -- (0.75,-2)} --
    (0.75,-2) arc (0:50:0.75 and 1.5)  
    {[rounded corners] ([yshift=-2cm] 50:0.75 and 1.5) --
    ([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5) -- (0.9,-0.3) -- (1.3,-0.2)} 
    ;
    \fill[magenta!40,opacity=0.7]
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)} --
    (-2.25,2) arc (180:360:0.75 and 0.5) --
    (-0.75,2) arc (180:360:0.75 and 1) --
    (0.75,2) arc (180:260:0.75 and 0.5) 
    {[rounded corners] ([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5)} --
    ([yshift=-2cm] 110:0.75 and 1.5) arc (110:180:0.75 and 1.5)
    ;
    \fill[cyan!60,opacity=0.7]
    {[rounded corners] (1.4,-0.1) --  (1.4,0.1) -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) --([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5)} --([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5) arc (295.9:360:0.75 and 0.5) {[rounded corners] (2.25,2) --  (2.2,0.8) -- (2,0.5) -- (1.4,-0.1)}
    ;
    \fill[cyan!80!magenta,opacity=0.6]
    [rounded corners] ([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5) -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) --  (1.4,0.1) [sharp corners] --   (1.4,-0.1) -- (1.3,-0.2) [rounded corners] -- (0.9,-0.3) -- ([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5)  [sharp corners] -- ([yshift=-2cm] 50:0.75 and 1.5) arc (50:110:0.75 and 1.5) [rounded corners] -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) [sharp corners] --([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) arc (260:295.9:0.75 and 0.5) 
    ;
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.45 with {\arrow{>}}}
                     ] 
    \draw[thick,orange!60, line cap= round, dashed,postaction={decorate}] {[rounded corners] (1.4,-0.1) -- (1.4,0.1)  -- ([xshift=1.6cm,yshift=0.7cm] 70:0.75 and 0.5) -- ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5)};
    \end{scope}
    \draw[line cap=round]{[rounded corners] (0.75,-2) -- (0.8,-0.8) -- (1,-0.5) -- (2,0.5) -- (2.2,0.8) -- (2.25,2)}
    {[rounded corners] (-0.75,-2) -- (-0.8,-0.8) -- (-1,-0.5) -- (-2,0.5) -- (-2.2,0.8) -- (-2.25,2)}
    (0.75,2) arc (0:-180:0.75 and 1);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.5 with {\arrow{>}}}
                     ] 
    \draw[thick,orange,postaction={decorate}] {[rounded corners]([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5)-- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([yshift=-2cm] 110:0.75 and 1.5) };
    \end{scope}
    \draw[thick,orange] {[rounded corners] ([yshift=-2cm] 110:0.75 and 1.5) -- ([yshift=-1.8cm] 110:0.75 and 1.5) -- ([xshift=1.5cm,yshift=1.8cm] 260:0.75 and 0.5) --([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5)};
    \draw[thick,orange,line cap = round] {[rounded corners] ([yshift=-2cm] 50:0.75 and 1.5)  --([xshift=0.15cm,yshift=-1.9cm] 50:0.75 and 1.5) -- (0.9,-0.3) -- (1.3,-0.2)};
    \draw[thick, orange, line cap= round] ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) --  ([xshift=1.5cm,yshift=2cm] 295.9:0.75 and 0.5);
    \draw[thick,magenta] (-1.5,2) ellipse (0.75 and 0.5)
    (0.75,-2) arc (0:180:0.75 and 0.5)
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:260:0.75 and 0.5);
    \draw[thick,cyan]([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) arc (70:-100:0.75 and 0.5);
    \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.502 with {\arrow{>}}}
                     ] 
    \draw[thick,line cap=round,string-violet,postaction={decorate}] (0.75,-2) arc (0:180:0.75 and 1.5);
    \end{scope}
    \filldraw[string-violet,thick] ([yshift=-2cm] 110:0.75 and 1.5) circle (0.03)
    ([yshift=-2cm] 50:0.75 and 1.5) circle (0.03)
    ([xshift=1.5cm,yshift=2cm] 70:0.75 and 0.5) circle (0.03)
    ([xshift=1.5cm,yshift=2cm] 260:0.75 and 0.5) circle (0.03)
    (0.75,-2) circle (0.03)
    (-0.75,-2) circle (0.03);
\end{tikzpicture}
\end{document}

==> tikz/worldsheetflat.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}
%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-violet}{black!30!red}
\colorlet{string-violet}{red!40!violet}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}

\begin{document}
    \begin{tikzpicture}
        \fill[white!80!string-blue,opacity=0.7] (0,0) ellipse (3 and 1.125);
        \fill[magenta!20] {[rounded corners] (0,-1.125) -- (0,-1) -- (1,-0.125) -- (1,0) -- (1,0.125) -- (0,1) -- (0,1.125)}
        (0,1.125) arc (90:270:3 and 1.125);
        \draw[draw=string-violet,thick] (0,0) ellipse (3 and 1.125);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[thick,string-green,postaction={decorate}](0,-1.125) .. controls (0,-0.8) and (1,-0.325) .. (1,0);
        \draw[thick,string-green,postaction={decorate}] (1,0) .. controls (1,0.325) and (0,0.8) .. (0,1.125);
        \draw[thick,string-violet,postaction={decorate}] (0,1.125) arc (90:180:3 and 1.125);
        \draw[thick,string-violet,postaction={decorate}] (-3,0) arc (180:270:3 and 1.125);
        \draw[thick,string-violet,postaction={decorate}] (0,-1.125) arc (-90:86:3 and 1.125);
        \end{scope}
        \filldraw[white](-3,0) circle (0.15);
        \filldraw[fill=white,draw=magenta,thick] (-2.99,-0.15) arc (-90:90:0.4 and 0.15);
        \filldraw[white](0.94,0) ellipse (0.4 and 0.15);
        \filldraw[fill=white,draw=string-blue,thick] (0.94,-0.15) arc (-90:90:0.4 and 0.15);
        \filldraw[fill=white,draw=magenta,thick] (0.94,0.15) arc (90:270:0.4 and 0.15);
        \filldraw[fill=white,draw=magenta,thick] (-1.1,0) ellipse (0.4 and 0.15);
        \fill[string-orange] (0,-1.125) circle (0.04)
        (0,1.125) circle (0.04);
        \fill[string-violet]
        (-2.97,-0.15) circle (0.04)
        (-2.97,0.15) circle (0.04);
        \fill[string-green]
        (0.94,-0.15) circle (0.03)
        (0.94,0.15) circle (0.03);
    \end{tikzpicture}
\end{document}

==> tikz/worldsheettimesint.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,matrix,arrows,decorations.pathmorphing,cd, decorations.pathreplacing, decorations.shapes,patterns}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{external}

%tikz colors and styles
\colorlet{color-A}{black!10!red}
\colorlet{color-C}{black!20!blue}
\colorlet{color-AC}{blue!60!red}
\colorlet{bordcolor-C}{black}
\colorlet{bordcolor-A}{black!10!red}
\colorlet{bordcolor-AC}{black}
\colorlet{phase-red}{black!10!red}
\colorlet{phase-blue}{black!30!blue}
\colorlet{phase-green}{black!20!green}
\colorlet{phase-orange}{black!10!orange}
\colorlet{string-blue}{black!30!blue}
\colorlet{string-red}{black!30!red}
\colorlet{string-violet}{red!40!blue}
\colorlet{string-green}{blue!50!green}
\colorlet{string-orange}{red!30!orange}
\colorlet{string-cyan}{black!30!cyan}


\begin{document}
    \begin{tikzpicture}[scale=0.65]
        \draw[thick] (0,3) ellipse (3 and 1.125)
        (-1.1,3) ellipse (0.4 and 0.15)
        (0.95,3) ellipse (0.4 and 0.15);
        \draw[thick,line cap=round] (3,-3) arc (0:-180:3 and 1.125);
        \draw[thick,dashed,line cap=round] (3,-3) arc (0:180:3 and 1.125);
        \draw[thick,dashed,line cap=round] (-1.5,-3) arc (180:360:0.4 and 0.15)
        (0.55,-3) arc (180:360:0.4 and 0.15);
        \draw[thick,dotted,line cap=round] (-1.5,-3) arc (180:0:0.4 and 0.15)
        (0.55,-3) arc (180:0:0.4 and 0.15);
        \draw[line cap=round] (-1.5,-3) -- (-1.5,0)
        (-0.7,-3) -- (-0.7,0)
        (1.35,-3) -- (1.35,0)
        (0.55,-3) -- (0.55,0)
        (-2.625,-3.05) -- (-2.625,2.95);
        \fill[white] ([yshift=3cm] 190:3 and 1.125) arc (-80:280:0.4 and 0.15)
        ([yshift=-3cm] 190:3 and 1.125) arc (-80:280:0.4 and 0.15);
        \filldraw[fill=white,draw=black,thick,line cap= round] ([yshift=3cm] 190:3 and 1.125) arc (-80:85:0.4 and 0.15);
        \draw[thick,line cap= round,dashed]([yshift=-3cm] 190:3 and 1.125) arc (-80:0:0.4 and 0.15);
        \draw[thick,dotted,line cap=round] ([yshift=-3cm] 190:3 and 1.125) arc (-80:85:0.4 and 0.15);
        \draw (3,3) -- (3,-3);
        \fill[cyan!30,opacity=0.7] (0,0) ellipse (3 and 1.125);
        \fill[magenta!30,opacity=0.7] {[rounded corners] (0,-1.125) -- (0,-1) -- (1,-0.125) -- (1,0) -- (1,0.125) -- (0,1) -- (0,1.125)}
        (0,1.125) arc (90:270:3 and 1.125);
        \fill[magenta!30,opacity=0.7] {[rounded corners] (0,-1.125) -- (0,-1) -- (1,-0.125) -- (1,0) -- (1,0.125) -- (0,1) -- (0,1.125)}
        (0,1.125) arc (90:270:3 and 1.125);
        \draw[draw=string-violet,thick] (0,0) ellipse (3 and 1.125);
        \begin{scope}[very thick,decoration={
                      markings,
                      mark=at position 0.52 with {\arrow{>}}}
                     ] 
        \draw[thick,string-green,postaction={decorate}](0,-1.125) .. controls (0,-0.8) and (1,-0.325) .. (1,0);
        \draw[thick,string-red,postaction={decorate}] (1,0) .. controls (1,0.325) and (0,0.8) .. (0,1.125);
        \draw[thick,string-blue!30!string-green,postaction={decorate}] (0,1.125) arc (90:180:3 and 1.125);
        \draw[thick,string-violet,postaction={decorate}] (-3,0) arc (180:270:3 and 1.125);
        \draw[thick,string-violet!50!magenta] (0,-1.125) arc (-90:90:3 and 1.125);
        \end{scope}
        \filldraw[white] ( 190:3 and 1.125) arc (-80:280:0.4 and 0.15);
        \fill[white] (190:3 and 1.125) arc (-80:85:0.4 and 0.15);
        \draw[draw=magenta,thick] (190:3 and 1.125) arc (-80:0:0.4 and 0.15);
        \draw[draw=magenta,thick,dotted,line cap=round] (190:3 and 1.125) arc (-80:85:0.4 and 0.15);
        \fill[white] (0.95,0) ellipse (0.4 and 0.15);
        \filldraw[fill=white,draw=cyan,thick] (0.94,-0.15) arc (-90:0:0.4 and 0.15);
        \draw[cyan,thick,dotted,line cap=round] (0.94,-0.15) arc (-90:90:0.4 and 0.15);
        \filldraw[fill=white,draw=magenta,thick] (0.54,0) arc (180:270:0.4 and 0.15);
        \draw[draw=magenta,thick,dotted,line cap=round] (0.94,0.15) arc (90:270:0.4 and 0.15);
        \fill[white] (-1.1,0) ellipse (0.4 and 0.15);
        \draw[magenta,thick] (-1.5,0) arc (180:360:0.4 and 0.15);
        \draw[magenta,thick,dotted,line cap=round] (-1.5,0) arc (180:0:0.4 and 0.15);
        \draw[line cap= round] ([yshift=3cm] 175:3 and 1.125) -- ([yshift=-3cm] 175:3 and 1.125)
        (-1.5,3) -- (-1.5,0)
        (-0.7,3) -- (-0.7,0)
        (1.35,3) -- (1.35,0)
        (0.55,3) -- (0.55,0);
        \filldraw[string-blue!30!string-green,thick] (175:3 and 1.125) circle (0.03);
        \draw[line cap= round] ([yshift=3cm] 190:3 and 1.125) -- ([yshift=-3cm] 190:3 and 1.125);
        \filldraw[thick] (0,-1.125) circle (0.03);
        \filldraw[thick](0,1.125) circle (0.03);
        \filldraw[string-violet,thick](190:3 and 1.125) circle (0.03);
        \filldraw[string-green,thick](0.94,-0.15) circle (0.03);
        \filldraw[string-red,thick](0.94,0.15) circle (0.03);
        \draw (-2.625,-0.05) -- (-2.625,2.95);
        \end{tikzpicture}
\end{document}
